Chandra Detection of An Evolved Population of Young Stars in Serpens South

We present a Chandra study of the deeply embedded Serpens South star-forming region, examining cluster structure and disk properties at the earliest stages. In total, 152 X-ray sources are detected. Combined with Spitzer and 2MASS photometry, 66 X-ray sources are reliably matched to an IR counterpart. We identify 21 class I, 6 flat spectrum, 16 class II, and 18 class III young stars; 5 were unclassified. Eighteen sources were variable in X-rays, 8 exhibiting flare-like emission, and one periodic source. The cluster X-ray luminosity distance was estimated, the best match was to the nearer distance of 260pc for the front of the Aquila Rift complex. The $N_{H}$ vs. $A_{K}$ ratio is found to be $\sim$0.68x10$^{22}$, similar to that measured in other young low mass regions, but lower than that measured in the ISM and high mass clusters ($\sim$1.6-2x10$^{22}$). We find the spatial distribution closely follows that of the dense filament from which the stars have formed, with the class II population still strongly associated with the filament. There are four sub-clusters in the field, with three forming knots in the filament, and a fourth to the west, which may not be associated but may be contributing to the distributed class III population. A high percentage of diskless class IIIs (upper limit 30% of classified X-ray sources) in such a young cluster could indicate that processing of disks is influenced by the cluster environment and is not solely time-scale dependent.

==> (inline-0) <==
\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
\tablecaption{Table of Identified Cluster YSOs.\tablenotemark{a}  \label{sid}}
\tablewidth{0pt}
\tablehead{\colhead{Class}  &  \colhead{Ser S IR-field}  & \colhead{$Chandra$ FOV}   & \colhead{Detected by $Chandra$}  }
\startdata
C I /  C 0 1   &  90  &  57  &  21 \\
FS   &   -  &  -  &   6 \\
C II/ C 2   &  195  &  66  &  16 \\
C 3 & 14  & 3  &  -  \\
C III   &  -  & -   &  18 \\
UNK   & - & -  &  5  \\
\hline
Total  &  299  &  126  &  66  \\
\enddata

\tablenotetext{a}{The numbers of YSOs identified by both methods in the two fields outlined in Figure~1.  The numbers detected by Chandra include YSOs not classified as such by our IR YSO identification.  The 'C 3' category are those objects identified as anaemic-disk class III via the $class_{color}$ classification method but which were not detected in X-rays.   }

\end{deluxetable}

\center
\begin{deluxetable}{ccccccccccccccccccc}

\tablecolumns{19}
\rotate
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt}
\tablecaption{{\it Chandra} X-ray Detections \label{IRphot1}}

\tablehead{ \colhead{Ch.} & \colhead{IR \tablenotemark{a}} & \colhead{RA} & \colhead{Dec} & \colhead{Src.\tablenotemark{b}} & \colhead{Off} & \colhead{Net} & \colhead{$\sigma$Net} & \colhead{N$_H$} & \colhead{N$_{H, l}$} & \colhead{N$_{H, u}$} & \colhead{kT} & \colhead{kT$_{l}$} & \colhead{kT$_{u}$} & \colhead{Abs. F$_{X}$} & \colhead{Abs. $\sigma$F$_{X}$}  & \colhead{F$_{X}$ \tablenotemark{c}} & \colhead{$\sigma$F$_{X}$}   & \colhead{Var.\tablenotemark{d}} \\

\colhead{ID} &\colhead{src?}  &\colhead{} & \colhead{} & \colhead{Sig.} & \colhead{Axis} & \colhead{} & \colhead{} & \colhead{$10^{22}$} & \colhead{$10^{22}$} & \colhead{$10^{22}$} & \colhead{} & \colhead{} & \colhead{} & \colhead{$ergs$} & \colhead{$ergs$} & \colhead{$ergs$} & \colhead{$ergs$} & \colhead{}    \\

\colhead{} &\colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{} & \colhead{deg.} & \colhead{Cnts} & \colhead{Cnts} & \colhead{$cm^{-2}$} & \colhead{$cm^{-2}$} & \colhead{$cm^{-2}$} & \colhead{keV} & \colhead{keV} & \colhead{keV} & \colhead{$cm^{-2}$$s^{-1}$} & \colhead{$cm^{-2}$$s^{-1}$} & \colhead{$cm^{-2}$$s^{-1}$} & \colhead{$cm^{-2}$$s^{-1}$} & \colhead{}  

}

\startdata

1 & IR & 18h29m15.977s & -2d08m36.422s & 8.10 & 13.23 & 196.33 & 24.19 & 1.73 & -0.25 & 0.25 & 1.74 & -0.26 & 0.26 & 3.25e-14 & 3.17e-14 & 1.17e-13 & 3.23e-14 & ... \\
2 & IR & 18h30m09.2883s & -2d07m23.1351s & 9.08 & 5.98 & 91.14 & 10.02 & 2.14 & ... & ... & 1.83 & ... & ... & 1.62e-14 & 1.59e-14 & 6.19e-14 & 1.56e-14 & V \\
3 & ... & 18h30m08.6374s & -2d06m09.6011s & 8.04 & 4.77 & 80.49 & 9.99 & 4.57 & ... & ... & 2.32 & ... & ... & 1.82e-14 & 1.61e-14 & 8.04e-14 & 1.69e-14 & ... \\
4 & ... & 18h29m44.1198s & -2d05m20.3177s & 2.31 & 5.58 & 14.12 & 6.07 & ... & ... & ... & ... & ... & ... & 3.05e-33 & -- & 7.86e-21 & -- & ... \\
5 & IR & 18h30m03.136s & -2d05m14.8525s & 12.31 & 3.52 & 154.63 & 12.53 & 1.96 & ... & ... & 2.25 & ... & ... & 2.53e-14 & 2.48e-14 & 7.68e-14 & 2.49e-14 & V \\
6 & IR & 18h29m03.4089s & -2d04m51.5s & 3.80 & 14.78 & 37.23 & 9.77 & 0.74 & -0.35 & 0.35 & 0.99 & -0.20 & 0.20 & 7.49e-15 & 6.86e-15 & 3.06e-14 & 7.16e-15 & ... \\
7 & ... & 18h30m21.1888s & -2d04m30.0481s & 5.19 & 5.69 & 40.90 & 7.86 & 15.23 & ... & ... & 31.10 & ... & ... & 2.24e-14 & 2.23e-14 & 7.42e-14 & 2.24e-14 & ... \\
8 & IR & 18h30m04.4512s & -2d04m15.8764s & 9.11 & 2.63 & 86.68 & 9.49 & 2.96 & -0.45 & 0.45 & 2.72 & -0.45 & 0.45 & 1.68e-14 & 1.65e-14 & 5.29e-14 & 1.67e-14 & V \\
9 & IR & 18h29m54.9737s & -2d04m11.6593s & 10.57 & 2.90 & 115.18 & 10.87 & 1.26 & -0.32 & 0.32 & 2.93 & -0.94 & 0.94 & 1.75e-14 & 1.69e-14 & 4.11e-14 & 1.67e-14 & ... \\
10 & IR & 18h30m06.7824s & -2d03m37.7657s & 6.73 & 2.33 & 49.18 & 7.29 & 5.23 & -1.66 & 1.66 & 3.88 & -2.19 & 2.19 & 1.45e-14 & 1.23e-14 & 4.49e-14 & 1.16e-14 & ... \\
11 & ... & 18h30m02.1136s & -2d03m22.1748s & 1.92 & 1.63 & 4.79 & 2.46 & ... & ... & ... & ... & ... & ... & 9.43e-40 & -- & 2.63e-25 & -- & ... \\
12 & ... & 18h30m02.625s & -2d03m01.6534s & 3.75 & 1.32 & 16.90 & 4.48 & ... & ... & ... & ... & ... & ... & 5.20e-15 & -- & 1.28e-14 & -- & wV \\
13 & IR & 18h30m02.7556s & -2d02m59.7248s & 10.64 & 1.29 & 117.39 & 11.01 & 5.60 & -1.16 & 1.16 & 1.31 & -0.31 & 0.31 & 2.05e-14 & 1.87e-14 & 2.62e-13 & 1.82e-14 & ... \\
14 & ... & 18h30m02.5872s & -2d02m57.0581s & 32.27 & 1.24 & 1047.91 & 32.40 & 5.97 & -0.35 & 0.35 & 36.45 & -22.59 & 22.59 & 3.25e-13 & 3.09e-13 & 7.72e-13 & 3.08e-13 & V \\
15 & ... & 18h30m05.806s & -2d02m53.599s & 1.86 & 1.61 & 3.81 & 2.00 & ... & ... & ... & ... & ... & ... & 2.01e-35 & -- & 2.76e-22 & -- & ... \\
16 & IR & 18h30m02.0152s & -2d02m37.4667s & 4.47 & 0.89 & 22.11 & 4.91 & ... & ... & ... & ... & ... & ... & 2.49e-30 & -- & 3.13e-19 & -- & ... \\
17 & IR & 18h30m05.2769s & -2d02m34.0618s & 6.95 & 1.29 & 50.78 & 7.29 & 2.02 & ... & ... & 18.76 & ... & ... & 1.28e-14 & 1.27e-14 & 2.17e-14 & 1.27e-14 & ... \\
18 & IR & 18h30m04.7708s & -2d02m27.966s & 3.24 & 1.13 & 11.83 & 3.61 & ... & ... & ... & ... & ... & ... & 1.38e-15 & -- & 1.84e-07 & -- & ... \\
19 & IR & 18h30m03.027s & -2d02m20.8076s & 3.63 & 0.74 & 14.27 & 3.88 & ... & ... & ... & ... & ... & ... & 2.72e-41 & -- & 2.82e-17 & -- & ... \\
20 & IR & 18h30m04.226s & -2d02m20.2318s & 2.41 & 0.94 & 6.49 & 2.65 & ... & ... & ... & ... & ... & ... & 2.66e-41 & -- & 2.76e-17 & -- & ... \\
21 & IR & 18h30m06.19s & -2d02m19.7346s & 7.24 & 1.36 & 53.34 & 7.35 & 3.46 & ... & ... & 1.96 & ... & ... & 1.13e-14 & 1.10e-14 & 5.22e-14 & 1.05e-14 & ... \\
22 & IR & 18h30m00.5468s & -2d02m11.1644s & 3.72 & 0.47 & 15.93 & 4.25 & ... & ... & ... & ... & ... & ... & 5.72e-15 & -- & 5.34e-14 & -- & ... \\
23 & IR & 18h30m05.2119s & -2d02m06.3425s & 2.93 & 1.05 & 9.37 & 3.17 & ... & ... & ... & ... & ... & ... & 1.42e-15 & -- & 1.96e-07 & -- & ... \\
24 & IR & 18h30m00.6646s & -2d02m04.9406s & 3.85 & 0.36 & 16.02 & 4.13 & ... & ... & ... & ... & ... & ... & 1.62e-15 & -- & 2.52e-08 & -- & ... \\
25 & IR & 18h30m02.2544s & -2d01m59.5384s & 4.14 & 0.34 & 18.22 & 4.36 & ... & ... & ... & ... & ... & ... & 8.00e-35 & -- & 4.94e-18 & -- & ... \\
26 & IR & 18h30m05.7492s & -2d01m58.1506s & 3.10 & 1.14 & 10.41 & 3.32 & ... & ... & ... & ... & ... & ... & 7.38e-35 & -- & 4.56e-18 & -- & ... \\
27 & ... & 18h29m52.4929s & -2d01m47.6011s & 5.08 & 2.19 & 29.33 & 5.76 & ... & ... & ... & ... & ... & ... & 6.76e-35 & -- & 4.17e-18 & -- & ... \\
28 & IR & 18h30m05.8013s & -2d01m44.4681s & 9.24 & 1.13 & 86.41 & 9.33 & 3.98 & -1.12 & 1.12 & 3.29 & -1.56 & 1.56 & 3.92e-14 & 3.45e-14 & 1.22e-13 & 3.42e-14 & V \\
29 & ... & 18h30m16.0384s & -2d01m43.003s & 4.83 & 3.69 & 27.91 & 5.76 & ... & ... & ... & ... & ... & ... & 5.52e-35 & -- & 3.41e-18 & -- & ... \\
30 & IR & 18h30m04.9592s & -2d01m42.5298s & 3.72 & 0.93 & 14.51 & 3.88 & ... & ... & ... & ... & ... & ... & 4.90e-35 & -- & 3.02e-18 & -- & ... \\
31 & IR & 18h29m58.8152s & -2d01m34.5251s & 3.81 & 0.64 & 15.85 & 4.13 & ... & ... & ... & ... & ... & ... & 7.81e-16 & -- & 1.50e-12 & -- & ... \\
32 & IR & 18h29m58.9366s & -2d01m25.5412s & 8.42 & 0.67 & 72.61 & 8.61 & 5.42 & ... & ... & 15.32 & ... & ... & 1.89e-14 & -- & 4.23e-14 & -- & V \\
33 & IR & 18h30m04.0664s & -2d01m23.2779s & 2.34 & 0.79 & 5.82 & 2.45 & ... & ... & ... & ... & ... & ... & 2.26e-36 & -- & 3.40e-22 & -- & ... \\
34 & IR & 18h30m10.431s & -2d01m22.3515s & 7.62 & 2.32 & 59.63 & 7.81 & 3.95 & -1.11 & 1.11 & 64.00 & ... & 74.26 & 1.67e-14 & 1.69e-14 & 3.15e-14 & 1.69e-14 & ... \\
35 & IR & 18h29m58.3297s & -2d01m20.8031s & 3.15 & 0.84 & 11.91 & 3.75 & ... & ... & ... & ... & ... & ... & 9.78e-38 & -- & 1.24e-23 & -- & ... \\
36 & IR & 18h29m59.4699s & -2d01m06.2942s & 4.19 & 0.79 & 18.45 & 4.36 & ... & ... & ... & ... & ... & ... & 6.44e-15 & -- & 1.64e-14 & -- & V \\
37 & IR & 18h30m05.1702s & -2d01m04.5818s & 11.18 & 1.19 & 127.34 & 11.36 & 3.79 & -0.51 & 0.51 & 1.97 & -0.25 & 0.25 & 3.15e-15 & 2.48e-14 & 6.16e-13 & 2.50e-14 & ... \\
38 & IR & 18h29m57.9162s & -2d01m03.2682s & 4.38 & 1.09 & 20.76 & 4.70 & ... & ... & ... & ... & ... & ... & 3.05e-15 & -- & 5.09e-13 & -- & V \\
39 & IR & 18h29m57.6523s & -2d00m53.2855s & 2.30 & 1.25 & 6.17 & 2.65 & ... & ... & ... & ... & ... & ... & 4.46e-16 & -- & 3.57e-14 & -- & ... \\
40 & ... & 18h30m06.0616s & -2d00m46.5744s & 3.39 & 1.55 & 12.82 & 3.75 & ... & ... & ... & ... & ... & ... & 1.45e-32 & -- & 3.68e-24 & -- & ... \\
41 & IR & 18h29m37.2651s & -2d00m34.0474s & 19.10 & 6.11 & 395.21 & 20.65 & 0.41 & -0.12 & 0.12 & 1.02 & -0.06 & 0.06 & 3.33e-14 & 2.64e-14 & 5.54e-14 & 2.64e-14 & V \\
42 & IR & 18h30m12.8015s & -2d00m15.227s & 7.45 & 3.25 & 62.15 & 8.32 & 0.43 & ... & ... & 0.93 & ... & ... & 4.08e-15 & 3.80e-15 & 1.15e-14 & 3.54e-15 & ... \\
43 & ... & 18h30m15.3972s & -2d00m06.6305s & 6.82 & 3.90 & 54.85 & 8.02 & 4.78 & -0.82 & 0.82 & 64.00 & ... & ... & 1.53e-14 & -- & 3.04e-14 & -- & wV \\
44 & IR & 18h30m07.2374s & -1d59m19.6181s & 4.48 & 2.85 & 21.68 & 4.80 & ... & ... & ... & ... & ... & ... & 2.12e-15 & -- & 6.80e-15 & -- & ... \\
45 & IR & 18h30m08.0638s & -1d59m17.3892s & 5.02 & 2.99 & 29.12 & 5.76 & ... & ... & ... & ... & ... & ... & 1.99e-15 & -- & 4.64e-15 & -- & ... \\
46 & IR & 18h29m54.3734s & -1d58m23.4857s & 9.82 & 3.78 & 103.82 & 10.55 & 5.47 & ... & ... & 15.32 & ... & ... & 3.20e-14 & 3.18e-14 & 7.14e-14 & 3.23e-14 & V \\
47 & IR & 18h29m58.2173s & -1d58m05.2184s & 10.20 & 3.75 & 116.33 & 11.38 & 1.53 & ... & ... & 1.41 & ... & ... & 1.34e-14 & 1.19e-14 & 5.95e-14 & 1.18e-14 & ... \\
48 & IR & 18h30m00.0949s & -1d57m14.6853s & 7.95 & 4.52 & 82.71 & 10.39 & 4.69 & -0.91 & 0.91 & 1.49 & -0.25 & 0.25 & 1.35e-14 & 1.33e-14 & 1.13e-13 & 1.29e-14 & V \\
49 & ... & 18h29m13.0239s & -2d11m15.6651s & ... & 15.35 & -22.57 & 17.34 & ... & ... & ... & ... & ... & ... & 1.98e-15 & -- & 1.13e-13 & -- & ... \\
50 & ... & 18h29m04.3845s & -2d09m33.2477s & 9.53 & 16.21 & 125.92 & 13.18 & 1.11 & -0.23 & 0.23 & 2.38 & -0.65 & 0.65 & 6.22e-14 & 6.09e-14 & 1.45e-13 & 6.30e-14 & ... \\
51 & ... & 18h30m08.3443s & -2d06m19.4363s & 3.52 & 4.90 & 25.54 & 7.21 & ... & ... & ... & ... & ... & ... & 3.66e-15 & -- & 3.40e-14 & -- & ... \\
52 & IR & 18h29m25.8201s & -2d03m18.4848s & 11.34 & 8.99 & 160.07 & 14.09 & 1.54 & -0.33 & 0.33 & 2.95 & -0.78 & 0.78 & 3.46e-14 & 3.44e-14 & 8.06e-14 & 3.33e-14 & V \\
53 & IR & 18h29m39.8154s & -2d03m02.8204s & 6.86 & 5.51 & 66.66 & 9.69 & 1.29 & -0.58 & 0.58 & 3.32 & -1.96 & 1.96 & 1.13e-14 & 1.04e-14 & 2.37e-14 & 1.05e-14 & ... \\
54 & IR & 18h30m09.8899s & -2d02m58.887s & 2.34 & 2.48 & 6.30 & 2.65 & ... & ... & ... & ... & ... & ... & 9.57e-16 & -- & 4.50e-14 & -- & V \\
55 & IR & 18h30m01.2767s & -2d01m48.2274s & 2.60 & 0.05 & 7.46 & 2.83 & ... & ... & ... & ... & ... & ... & 1.16e-31 & -- & 1.54e-29 & -- & ... \\
56 & ... & 18h30m14.7459s & -2d01m27.0728s & 4.30 & 3.38 & 24.61 & 5.68 & ... & ... & ... & ... & ... & ... & 7.80e-15 & -- & 1.76e-14 & -- & ... \\
57 & ... & 18h30m01.1126s & -1d59m56.1104s & 1.94 & 1.82 & 3.96 & 2.00 & ... & ... & ... & ... & ... & ... & 6.27e-38 & -- & 7.97e-24 & -- & ... \\
58 & IR & 18h29m34.5382s & -1d58m00.3886s & 13.05 & 7.66 & 196.26 & 15.00 & 0.22 & -0.19 & 0.19 & 1.02 & -0.09 & 0.09 & 1.40e-14 & 1.44e-14 & 2.57e-14 & 1.39e-14 & V \\
59 & IR & 18h30m29.2341s & -1d56m43.2076s & 7.59 & 8.61 & 80.26 & 10.55 & 1.93 & -0.35 & 0.35 & 2.13 & -0.35 & 0.35 & 1.42e-14 & 1.41e-14 & 4.48e-14 & 1.38e-14 & ... \\
60 & IR & 18h29m59.0713s & -1d55m11.3904s & 17.23 & 6.59 & 339.15 & 19.64 & 1.40 & ... & ... & 2.93 & ... & ... & 5.53e-14 & 5.49e-14 & 1.65e-13 & 5.48e-14 & ... \\
61 & IR & 18h30m08.2351s & -1d54m46.6077s & 2.69 & 7.19 & 16.19 & 5.97 & ... & ... & ... & ... & ... & ... & 5.08e-15 & -- & 9.27e-14 & -- & ... \\
62 & IR & 18h30m12.4052s & -1d53m10.347s & 20.56 & 9.02 & 485.38 & 23.55 & 0.52 & -0.07 & 0.07 & 0.82 & -0.04 & 0.04 & 4.51e-14 & 3.93e-14 & 5.13e-13 & 3.92e-14 & V \\
63 & ... & 18h29m22.9687s & -2d08m04.5969s & 2.71 & 11.47 & 36.52 & 13.36 & 1.11 & ... & ... & 1.76 & ... & ... & 7.26e-15 & -- & 2.06e-14 & -- & ... \\
64 & ... & 18h30m11.5608s & -2d06m05.8904s & 5.63 & 5.05 & 58.84 & 10.43 & 12.48 & ... & ... & 1.14 & ... & ... & 1.28e-14 & 1.09e-14 & 5.49e-13 & 9.29e-15 & ... \\
65 & ... & 18h30m03.9891s & -2d05m37.3515s & 4.24 & 3.93 & 26.87 & 6.28 & ... & ... & ... & ... & ... & ... & 3.60e-16 & -- & 2.12e-15 & -- & ... \\
66 & ... & 18h29m42.8473s & -2d05m12.3317s & 4.86 & 5.75 & 32.64 & 6.67 & 9.46 & ... & ... & 7.54 & ... & ... & 1.31e-14 & -- & 3.94e-14 & -- & ... \\
67 & IR & 18h29m42.7496s & -2d04m44.3713s & 5.59 & 5.50 & 53.59 & 9.56 & 3.52 & ... & ... & 16.94 & ... & ... & 1.67e-14 & 1.67e-14 & 3.26e-14 & 1.68e-14 & ... \\
68 & ... & 18h30m08.0346s & -2d04m26.8571s & 2.33 & 3.18 & 7.47 & 3.18 & ... & ... & ... & ... & ... & ... & 2.13e-16 & -- & 1.28e-11 & -- & ... \\
69 & IR & 18h30m10.8257s & -2d03m54.2809s & 3.10 & 3.21 & 12.94 & 4.14 & ... & ... & ... & ... & ... & ... & 2.13e-40 & -- & 2.54e-24 & -- & ... \\
70 & IR & 18h29m36.9891s & -2d03m24.9726s & 4.15 & 6.29 & 30.70 & 7.34 & 5.62 & -1.77 & 1.77 & 0.97 & -0.33 & 0.33 & 5.37e-15 & 3.56e-15 & 1.70e-13 & 3.81e-15 & ... \\
71 & IR & 18h30m13.172s & -2d03m08.6568s & 2.17 & 3.28 & 5.84 & 2.65 & ... & ... & ... & ... & ... & ... & 1.91e-36 & -- & 2.62e-23 & -- & ... \\
72 & ... & 18h30m03.5249s & -2d03m01.2253s & 2.15 & 1.39 & 6.18 & 2.84 & ... & ... & ... & ... & ... & ... & 1.73e-16 & -- & 1.17e-09 & -- & ... \\
73 & ... & 18h30m19.4157s & -2d02m19.399s & 3.06 & 4.57 & 14.89 & 4.83 & ... & ... & ... & ... & ... & ... & 1.61e-35 & -- & 8.73e-19 & -- & ... \\
74 & IR & 18h29m30.4965s & -2d02m15.643s & 8.98 & 7.70 & 116.19 & 12.92 & 0.74 & -0.18 & 0.18 & 0.24 & -0.07 & 0.07 & 1.27e-14 & 8.25e-15 & 1.98e-12 & 8.73e-15 & ... \\
75 & ... & 18h29m45.5342s & -2d02m08.8718s & 0.59 & 3.95 & 2.63 & 4.06 & ... & ... & ... & ... & ... & ... & 1.48e-15 & -- & 6.71e-12 & -- & ... \\
76 & ... & 18h29m34.9434s & -2d02m05.8866s & 4.51 & 6.58 & 40.78 & 8.97 & 12.88 & ... & ... & 1.22 & ... & ... & 8.75e-15 & 6.54e-15 & 3.05e-13 & 5.71e-15 & ... \\
77 & ... & 18h30m26.561s & -2d01m55.0243s & 2.79 & 6.32 & 18.22 & 6.47 & ... & ... & ... & ... & ... & ... & 3.54e-16 & -- & 5.49e-13 & -- & ... \\
78 & IR & 18h30m05.1699s & -2d01m41.3391s & 2.62 & 0.98 & 7.54 & 2.83 & ... & ... & ... & ... & ... & ... & 1.16e-35 & -- & 1.59e-22 & -- & V \\
79 & ... & 18h30m01.5721s & -2d01m41.6444s & 1.96 & 0.10 & 4.46 & 2.24 & ... & ... & ... & ... & ... & ... & 1.33e-16 & -- & 3.51e-12 & -- & ... \\
80 & ... & 18h29m58.91s & -2d00m39.3227s & 2.33 & 1.25 & 7.11 & 3.01 & ... & ... & ... & ... & ... & ... & 1.23e-33 & -- & 3.95e-21 & -- & ... \\
81 & ... & 18h30m09.6567s & -2d00m32.6007s & 2.59 & 2.42 & 7.90 & 3.01 & ... & ... & ... & ... & ... & ... & 1.57e-38 & -- & 4.40e-24 & -- & ... \\
82 & IR & 18h30m05.3628s & -2d00m26.6141s & 3.03 & 1.66 & 9.70 & 3.16 & ... & ... & ... & ... & ... & ... & 6.20e-32 & -- & 1.90e-20 & -- & ... \\
83 & ... & 18h30m27.5422s & -2d00m16.3677s & 7.58 & 6.73 & 92.42 & 12.16 & ... & ... & ... & 3.88 & ... & ... & -- & -- & -- & -- & ... \\
84 & ... & 18h29m40.3892s & -1d59m39.0544s & 4.20 & 5.62 & 37.04 & 8.75 & 2.37 & ... & ... & 64.00 & ... & ... & 6.32e-15 & 6.16e-15 & 1.05e-14 & 6.23e-15 & ... \\
85 & ... & 18h30m13.5388s & -1d59m33.5346s & 2.06 & 3.77 & 10.86 & 5.25 & ... & ... & ... & ... & ... & ... & 6.38e-15 & -- & 3.18e-14 & -- & ... \\
86 & IR & 18h29m44.684s & -1d59m16.701s & 4.08 & 4.83 & 24.83 & 6.03 & ... & ... & ... & ... & ... & ... & 7.85e-15 & -- & 2.99e-14 & -- & ... \\
87 & ... & 18h29m47.3602s & -1d58m44.201s & 4.41 & 4.60 & 28.13 & 6.36 & ... & ... & ... & ... & ... & ... & 8.00e-15 & -- & 1.51e-14 & -- & ... \\
88 & ... & 18h30m09.5272s & -1d58m35.7754s & 1.66 & 3.77 & 7.20 & 4.29 & ... & ... & ... & ... & ... & ... & 5.63e-17 & -- & 1.02e-08 & -- & ... \\
89 & ... & 18h30m07.0611s & -1d58m20.6619s & 2.72 & 3.71 & 11.03 & 4.02 & ... & ... & ... & ... & ... & ... & 1.83e-41 & -- & 1.89e-17 & -- & ... \\
90 & ... & 18h30m10.7933s & -1d58m09.4137s & 3.35 & 4.32 & 21.50 & 6.38 & ... & ... & ... & ... & ... & ... & 4.93e-17 & -- & 6.49e-08 & -- & ... \\
91 & ... & 18h30m17.7641s & -1d57m49.4548s & 7.97 & 5.70 & 73.41 & 9.19 & 6.48 & -2.01 & 2.01 & 64.00 & ... & 94.84 & 2.62e-14 & 2.64e-14 & 5.77e-14 & 2.72e-14 & ... \\
92 & ... & 18h30m00.9902s & -1d55m22.3522s & 3.26 & 6.38 & 33.90 & 10.33 & 4.80 & ... & ... & 64.00 & ... & ... & 1.28e-14 & 1.33e-14 & 2.56e-14 & 1.33e-14 & ... \\
93 & ... & 18h30m15.4998s & -1d54m41.8325s & 2.65 & 7.90 & 29.77 & 11.16 & ... & ... & ... & ... & ... & ... & 2.67e-16 & -- & 4.91e-07 & -- & ... \\
94 & IR & 18h29m47.4335s & -1d53m10.9411s & 9.92 & 9.24 & 120.73 & 12.14 & 1.47 & ... & ... & 2.98 & ... & ... & 2.35e-14 & 2.41e-14 & 4.42e-10 & 2.40e-14 & ... \\
95 & IR & 18h30m02.975s & -2d11m10.9312s & 7.63 & 9.44 & 102.29 & 13.37 & 3.51 & -1.28 & 1.28 & 2.90 & -1.75 & 1.75 & 2.71e-14 & 2.04e-14 & 9.10e-14 & 2.15e-14 & ... \\
96 & ... & 18h30m00.2061s & -2d04m29.1704s & 1.93 & 2.74 & 5.55 & 2.84 & ... & ... & ... & ... & ... & ... & 1.22e-32 & -- & 1.13e-12 & -- & ... \\
97 & ... & 18h29m48.5338s & -2d04m11.5782s & 0.71 & 4.01 & 2.83 & 3.51 & ... & ... & ... & ... & ... & ... & 3.26e-22 & -- & 4.51e-08 & -- & ... \\
98 & IR & 18h30m01.2954s & -2d03m43.0995s & 1.99 & 1.96 & 5.37 & 2.66 & ... & ... & ... & ... & ... & ... & 1.18e-16 & -- & 2.09e-06 & -- & ... \\
99 & ... & 18h30m21.5536s & -2d01m55.7962s & 2.86 & 5.07 & 16.96 & 5.89 & ... & ... & ... & ... & ... & ... & 1.79e-17 & -- & 4.66e-07 & -- & ... \\
100 & ... & 18h30m02.3466s & -2d01m49.5164s & 1.86 & 0.28 & 4.24 & 2.24 & ... & ... & ... & ... & ... & ... & 1.22e-32 & -- & 1.13e-12 & -- & ... \\
101 & IR & 18h29m51.1516s & -2d01m36.7224s & 1.64 & 2.53 & 4.11 & 2.46 & ... & ... & ... & ... & ... & ... & 5.54e-17 & -- & 1.92e-06 & -- & ... \\
102 & ... & 18h30m08.2839s & -2d01m25.5305s & 1.57 & 1.79 & 3.22 & 2.01 & ... & ... & ... & ... & ... & ... & 1.22e-32 & -- & 1.13e-12 & -- & ... \\
103 & IR & 18h30m16.9894s & -2d00m57.4827s & 2.14 & 4.01 & 7.51 & 3.49 & ... & ... & ... & ... & ... & ... & 2.66e-16 & -- & 6.60e-07 & -- & ... \\
104 & ... & 18h29m48.6737s & -2d00m54.2077s & 2.47 & 3.26 & 10.66 & 4.27 & ... & ... & ... & ... & ... & ... & 1.22e-32 & -- & 1.13e-12 & -- & ... \\
105 & ... & 18h30m09.6622s & -2d00m14.3131s & 1.62 & 2.59 & 4.07 & 2.46 & ... & ... & ... & ... & ... & ... & 1.22e-32 & -- & 1.13e-12 & -- & ... \\
106 & ... & 18h29m54.9589s & -1d59m33.394s & 1.74 & 2.70 & 4.37 & 2.46 & ... & ... & ... & ... & ... & ... & 1.22e-32 & -- & 1.13e-12 & -- & ... \\
107 & IR & 18h30m16.4459s & -1d59m04.0673s & 1.36 & 4.65 & 5.38 & 3.92 & ... & ... & ... & ... & ... & ... & 1.55e-16 & -- & 6.79e-07 & -- & ... \\
108 & ... & 18h30m04.4185s & -1d58m57.4491s & 1.81 & 2.91 & 6.12 & 3.34 & ... & ... & ... & ... & ... & ... & 1.34e-16 & -- & 3.10e-06 & -- & ... \\
109 & ... & 18h30m13.8451s & -1d57m43.9859s & 0.86 & 5.11 & 5.10 & 5.47 & ... & ... & ... & ... & ... & ... & 1.22e-32 & -- & 1.13e-12 & -- & ... \\
110 & ... & 18h30m06.9694s & -1d56m33.2929s & 4.18 & 5.39 & 32.50 & 7.75 & 2.77 & -0.19 & 0.19 & 2.32 & ... & ... & 6.51e-15 & 5.03e-15 & 2.25e-14 & 5.35e-15 & ... \\
111 & IR & 18h29m48.6406s & -1d52m55.2667s & 11.35 & 9.38 & 154.46 & 13.58 & 0.73 & -0.10 & 0.10 & 0.72 & -0.03 & 0.03 & 2.09e-14 & 1.55e-14 & 7.44e-14 & 1.53e-14 & ... \\
112 & ... & 18h30m00.5779s & -2d11m50.4189s & 4.31 & 10.09 & 41.31 & 9.51 & ... & ... & 0.15 & 31.91 & ... & 77.42 & 7.61e-15 & -- & 7.61e-15 & -- & ... \\
113 & IR & 18h30m21.0391s & -2d07m16.2405s & 6.31 & 7.41 & 61.98 & 9.81 & 4.00 & -0.95 & 0.95 & 0.89 & -0.22 & 0.22 & 9.38e-15 & 8.69e-15 & 2.66e-13 & 8.15e-15 & ... \\
114 & ... & 18h29m35.7594s & -2d05m14.7609s & 5.05 & 7.26 & 70.53 & 13.94 & 1.23 & -1.00 & 1.00 & 64.00 & ... & 175.50 & 2.22e-14 & 2.30e-14 & 3.25e-14 & 2.30e-14 & ... \\
115 & ... & 18h30m34.6998s & -2d04m30.4866s & 3.50 & 8.80 & 25.74 &  7.30  & ... &  ...  &  ...  &  ...  &  ...  &  ...  & 2.79e-15 & 1.48e-15 & 2.38e-13 & 1.11e-15 & ... \\
116 & ... & 18h29m56.9623s & -2d04m22.1246s & 0.84 & 2.83 & 3.17 & 3.36 & ... & ... & ... & ... & ... & ... & 1.22e-32 & -- & 1.13e-12 & -- & ... \\
117 & ... & 18h30m01.9377s & -2d04m16.1324s & 1.98 & 2.52 & 5.34 & 2.66 & ... & ... & ... & ... & ... & ... & 5.23e-17 & -- & 2.03e-06 & -- & ... \\
118 & ... & 18h30m10.6491s & -2d03m48.0867s & 1.54 & 3.11 & 4.74 & 3.03 & ... & ... & ... & ... & ... & ... & 2.33e-31 & -- & 5.04e-12 & -- & ... \\
119 & ... & 18h30m07.5126s & -2d02m24.3247s & 1.44 & 1.69 & 2.96 & 2.01 & ... & ... & ... & ... & ... & ... & 1.22e-32 & -- & 1.13e-12 & -- & ... \\
120 & ... & 18h30m05.0051s & -2d02m21.1025s & 1.65 & 1.11 & 5.32 & 3.19 & ... & ... & ... & ... & ... & ... & 1.22e-32 & -- & 1.13e-12 & -- & ... \\
121 & ... & 18h29m55.4346s & -2d01m48.6941s & 1.54 & 1.46 & 2.74 & 1.73 & ... & ... & ... & ... & ... & ... & 1.22e-32 & -- & 1.13e-12 & -- & ... \\
122 & ... & 18h30m12.1927s & -2d00m32.9343s & 1.89 & 2.99 & 8.80 & 4.63 & ... & ... & ... & ... & ... & ... & 1.34e-29 & -- & 1.83e-10 & -- & ... \\
123 & IR & 18h30m00.2406s & -2d00m15.1213s & 2.17 & 1.52 & 6.23 & 2.84 & ... & ... & ... & ... & ... & ... & 1.22e-32 & -- & 1.13e-12 & -- & ... \\
124 & ... & 18h29m46.4362s & -1d59m50.2711s & 1.06 & 4.17 & 3.60 & 3.36 & ... & ... & ... & ... & ... & ... & 2.33e-31 & -- & 5.04e-12 & -- & ... \\
125 & ... & 18h30m38.553s & -1d59m22.7118s & 5.03 & 9.62 & 52.88 & 10.49 & 42.28 & ... & ... & 64.00 & ... & ... & 3.32e-14 & 3.36e-14 & 2.33e-13 & 3.33e-14 & ... \\
126 & ... & 18h29m47.1662s & -1d59m20.4367s & 2.11 & 4.27 & 9.11 & 4.28 & ... & ... & ... & ... & ... & ... & 1.36e-16 & -- & 2.06e-06 & -- & ... \\
127 & ... & 18h30m12.8069s & -1d56m12.7157s & 4.12 & 6.25 & 33.79 & 8.13 & 1.67 & -0.93 & 0.93 & 7.54 & -4.04 & 4.04 & 7.00e-15 & 6.37e-15 & 1.22e-14 & 6.17e-15 & ... \\
128 & IR & 18h30m27.1261s & -2d06m37.0276s & 2.84 & 8.09 & 20.69 & 7.25 &  ...  & ... & ... &  ...  & ... & ... & 1.24e-14 & 1.22e-14 & 2.35e-14 & 1.25e-14 & ... \\
129 & ... & 18h29m09.3614s & -2d04m08.8913s & 14.76 & 13.19 & 336.75 & 22.77 & 0.94 & -0.17 & 0.17 & 4.96 & -1.90 & 1.90 & 1.46e-13 & 1.45e-13 & 2.76e-13 & 1.44e-13 & ... \\
130 & ... & 18h30m08.7809s & -2d03m07.8319s & 1.98 & 2.33 & 7.53 & 3.77 & ... & ... & ... & ... & ... & ... & 6.16e-29 & -- & 1.44e-10 & -- & ... \\
131 & ... & 18h29m43.7126s & -2d02m54.0362s & 1.14 & 4.53 & 4.37 & 3.79 & ... & ... & ... & ... & ... & ... & 9.59e-17 & -- & 9.83e-08 & -- & ... \\
132 & ... & 18h30m00.7105s & -2d02m33.5504s & 1.75 & 0.82 & 3.60 & 2.00 & ... & ... & ... & ... & ... & ... & 4.83e-40 & -- & 5.01e-16 & -- & ... \\
133 & ... & 18h30m43.3733s & -2d01m06.6439s & 3.68 & 10.54 & 42.59 & 11.53 & ... & ... & 0.33 & 35.30 & -26.40 & 26.40 & 9.46e-15 & 7.61e-15 & 9.46e-15 & 7.46e-15 & ... \\
134 & ... & 18h29m38.6738s & -1d58m56.7706s & 3.13 & 6.30 & 32.76 & 10.38 & 15.27 & -9.39 & 9.39 & 4.70 & -3.53 & 3.53 & 1.03e-14 & 6.99e-15 & 4.71e-14 & 7.76e-15 & ... \\
135 & ... & 18h30m31.6859s & -1d57m31.4502s & 2.51 & 8.70 & 38.31 & 15.19 & ... & ... & ... & 12.16 & ... & ... & 1.10e-14 & 7.90e-15 & 1.10e-14 & 7.92e-15 & ... \\
136 & ... & 18h30m04.4316s & -1d56m34.11s & 1.97 & 5.25 & 8.00 & 4.04 & ... & ... & ... & ... & ... & ... & 1.30e-16 & -- & 1.50e-06 & -- & ... \\
137 & IR & 18h29m47.1486s & -2d04m48.748s & 1.65 & 4.67 & 8.27 & 4.96 & ... & ... & ... & ... & ... & ... & 2.45e-16 & -- & 7.21e-06 & -- & ... \\
138 & ... & 18h29m51.2845s & -2d04m35.6481s & 2.02 & 3.78 & 9.18 & 4.52 & ... & ... & ... & ... & ... & ... & 3.49e-16 & -- & 7.20e-06 & -- & ... \\
139 & ... & 18h30m49.1816s & -2d00m50.7276s & 3.40 & 12.01 & 27.86 & 8.13 &  ...  & ... & ... &  ...  & ... & ... & 2.98e-14 & -- & 6.51e-14 & -- & ... \\
140 & ... & 18h30m02.0069s & -1d58m08.6921s & 2.34 & 3.62 & 8.25 & 3.48 & ... & ... & ... & ... & ... & ... & 1.28e-16 & -- & 6.35e-07 & -- & ... \\
141 & ... & 18h29m58.0572s & -1d56m09.9873s & 0.32 & 5.65 & 1.61 & 4.66 & ... & ... & ... & ... & ... & ... & 5.44e-17 & -- & 2.20e-06 & -- & ... \\
142 & ... & 18h29m50.6066s & -1d53m52.7967s & 2.75 & 8.31 & 30.99 & 11.22 & 0.14 & ... & ... & 1.98 & ... & ... & -- & -- & -- & -- & ... \\
143 & ... & 18h29m33.6829s & -2d05m56.9181s & ... & 8.07 & -2.56 & 5.28 & ... & ... & ... & ... & ... & ... & 1.32e-32 & -- & 1.23e-12 & -- & ... \\
144 & ... & 18h29m06.1902s & -2d05m21.7295s & 8.33 & 14.22 & 177.04 & 21.22 & 2.09 & ... & ... & 1.83 & ... & ... & 3.72e-14 & 3.53e-14 & 1.65e-10 & 3.62e-14 & ... \\
145 & ... & 18h29m34.9138s & -2d00m48.8887s & 0.23 & 6.65 & 1.85 & 7.62 & ... & ... & ... & ... & ... & ... & 1.32e-32 & -- & 1.23e-12 & -- & ... \\
146 & ... & 18h29m35.7287s & -1d59m56.8803s & 1.07 & 6.63 & 8.99 & 7.95 & ... & ... & ... & ... & ... & ... & 1.32e-32 & -- & 1.23e-12 & -- & ... \\
147 & ... & 18h30m35.7278s & -1d57m23.1601s & 0.75 & 9.66 & 3.75 & 4.58 & ... & ... & ... & ... & ... & ... & 1.32e-32 & -- & 1.23e-12 & -- & ... \\
148 & ... & 18h30m11.0929s & -1d57m09.2027s & 0.41 & 5.22 & 2.86 & 6.60 & ... & ... & ... & ... & ... & ... & 3.53e-22 & -- & 4.89e-08 & -- & ... \\
149 & ... & 18h29m47.2713s & -1d55m57.6544s & 2.92 & 6.77 & 26.94 & 9.17 & ... & ... & ... & ... & ... & ... & 2.64e-16 & -- & 4.63e-06 & -- & ... \\
150 & ... & 18h28m52.3302s & -2d07m35.0894s & 4.76 & 18.18 & 40.81 & 8.55 & 0.13 & -0.03 & 0.03 & 1.54 & ... & ... & 2.02e-14 & 2.10e-14 & 2.78e-14 & 2.10e-14 & ... \\
151 & ... & 18h29m01.1408s & -2d03m28.3032s & 5.67 & 15.12 & 82.92 & 14.60 & 0.94 & -0.55 & 0.55 & 64.00 & -43.64 & 43.64 & 4.31e-14 & 4.10e-14 & 8.41e-14 & 4.17e-14 & ... \\
152 & IR & 18h30m45.2485s & -2d00m09.7315s & 3.48 & 11.11 & 27.69 & 7.92 &  ...  & ... & ... &  ...  & ... & ... & 5.85e-15 & -- & 7.53e-15 & -- & ... \\

\enddata

\tablenotetext{a}{IR src: X-ray source has IR counterpart. }
\tablenotetext{b}{Src. Sig.: Source Significance. }
\tablenotetext{c}{$F_{x}$: corrected unabsorbed flux }
\tablenotetext{d}{Var: indicates source is X-ray variable (V) or possibly/weakly variable (wV). }

\end{deluxetable}

\center
\begin{deluxetable}{cccccccccccccccccccc}
\tablecolumns{20}
\rotate
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt}
\tablecaption{Infrared Photometry of X-ray Detections in Serpens South \label{IRphot}}

\tablehead{ \colhead{Ch.} &\colhead{ J} & \colhead{unc.  J} & \colhead{H} & \colhead{unc. H} & \colhead{K} & \colhead{unc. K} & \colhead{3.6} & \colhead{unc. 3.6} & \colhead{4.5} & \colhead{unc. 4.5} & \colhead{5.8} & \colhead{unc. 5.8} & \colhead{8.0} & \colhead{unc. 8.0} & \colhead{24} & \colhead{unc. 24} & \colhead{A$_K$} & \colhead{Class$_{SED}$} & \colhead{Class$_{Color}$} \\
\colhead{ID} &\colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{} & \colhead{} 
}

\startdata

1 & 14.24 & 0.07 & 12.48 & 0.05 & 11.46 & 0.05 & 9.84 & 0.00 & 9.32 & 0.00 & 8.94 & 0.00 & 8.30 & 0.01 & ... & ... & 1.01914 & II & 2 \\
2 & ... & ... & 13.71 & 0.04 & 11.77 & 0.03 & 9.96 & 0.00 & 9.26 & 0.00 & 8.67 & 0.00 & 7.92 & 0.00 & 5.33 & 0.01 & 2.10828 & II & 2 \\
5 & ... & ... & 14.72 & 0.07 & 12.66 & 0.03 & 11.06 & 0.00 & 10.53 & 0.00 & 10.20 & 0.01 & 9.73 & 0.02 & 6.14 & 0.03 & 2.93035 & II & 2 \\
6 & 14.26 & 0.03 & 12.96 & 0.03 & 12.39 & 0.03 & 11.75 & 0.00 & 11.46 & 0.00 & 10.97 & 0.01 & 10.21 & 0.02 & 7.46 & 0.10 & 0.710205 & II & 2 \\
8 & ... & ... & ... & ... & 13.49 & 0.06 & 10.94 & 0.01 & 9.83 & 0.00 & 8.83 & 0.00 & 8.04 & 0.00 & 5.73 & 0.03 & ... & FS & 2 \\
9 & 15.40 & 0.07 & 12.98 & 0.03 & 11.93 & 0.03 & 11.21 & 0.01 & 11.08 & 0.01 & 10.92 & 0.01 & 10.91 & 0.04 & ... & ... & 1.90737 & III & 99 \\
10 & ... & ... & ... & ... & ... & ... & 12.70 & 0.01 & 10.93 & 0.00 & 9.99 & 0.01 & 9.42 & 0.02 & 5.92 & 0.02 & ... & FS & 1 \\
13 & ... & ... & ... & ... & ... & ... & 10.34 & 0.03 & 9.27 & 0.06 & 8.43 & 0.04 & 7.54 & 0.03 & ... & ... & ... & I & 1 \\
16 & ... & ... & ... & ... & ... & ... & 16.21 & 0.27 & 13.49 & 0.07 & 11.91 & 0.12 & 11.29 & 0.05 & ... & ... & ... & I & -100 \\
17 & ... & ... & 14.35 & 0.06 & 11.56 & 0.03 & 9.11 & 0.00 & 8.19 & 0.00 & 7.44 & 0.00 & 6.96 & 0.00 & 4.14 & 0.02 & 3.46128 & II & 2 \\
18 & ... & ... & ... & ... & ... & ... & 14.63 & 0.09 & 13.42 & 0.07 & 12.52 & 0.10 & 12.03 & 0.23 & ... & ... & ... & I & -100 \\
19 & ... & ... & ... & ... & ... & ... & 14.80 & 0.12 & 11.93 & 0.03 & 11.10 & 0.02 & 10.46 & 0.03 & ... & ... & ... & I & 9 \\
20 & ... & ... & ... & ... & ... & ... & ... & ... & 12.72 & 0.06 & 11.49 & 0.09 & 10.70 & 0.15 & ... & ... & ... & I & -100 \\
21 & ... & ... & ... & ... & 13.68 & 0.04 & 12.02 & 0.01 & 11.45 & 0.01 & 10.87 & 0.07 & 10.22 & 0.06 & 5.84 & 0.17 & ... & FS & 2 \\
22 & ... & ... & ... & ... & 13.98 & 0.08 & 11.09 & 0.01 & 10.05 & 0.01 & 9.20 & 0.01 & 8.60 & 0.00 & ... & ... & ... & I & 1 \\
23 & ... & ... & ... & ... & ... & ... & 12.40 & 0.03 & 11.11 & 0.03 & 10.44 & 0.10 & 9.81 & 0.10 & ... & ... & ... & I & 2 \\
24 & ... & ... & 15.79 & 0.18 & 13.43 & 0.06 & 11.68 & 0.02 & 10.68 & 0.01 & 9.80 & 0.02 & 8.76 & 0.02 & ... & ... & 2.15916 & FS & 1 \\
25 & ... & ... & ... & ... & 13.73 & 0.08 & 10.54 & 0.01 & 9.33 & 0.01 & 8.39 & 0.01 & 7.81 & 0.01 & 3.45 & 0.02 & ... & I & 1 \\
26 & ... & ... & ... & ... & ... & ... & 12.51 & 0.07 & 11.14 & 0.05 & 10.17 & 0.16 & 8.86 & 0.10 & ... & ... & ... & I & 1 \\
28 & ... & ... & 15.14 & 0.09 & 9.95 & 0.02 & 6.19 & 0.00 & 5.00 & 0.00 & 4.05 & 0.00 & 3.39 & 0.00 & 0.61 & 0.01 & 8.34302 & II & 2 \\
30 & ... & ... & ... & ... & 13.30 & 0.07 & 10.63 & 0.01 & 9.64 & 0.02 & 8.81 & 0.04 & ... & ... & ... & ... & ... & I & -100 \\
31 & 15.54 & 0.07 & 14.90 & 0.07 & 14.44 & 0.10 & 14.20 & 0.02 & 14.00 & 0.03 & 14.15 & 0.12 & 14.44 & 0.69 & ... & ... & ... & III & -100 \\
32 & ... & ... & ... & ... & ... & ... & 14.40 & 0.02 & 11.90 & 0.00 & 10.78 & 0.01 & 9.99 & 0.02 & 6.51 & 0.05 & ... & I & 1 \\
33 & ... & ... & 15.38 & 0.10 & 13.07 & 0.04 & 11.27 & 0.01 & 10.51 & 0.01 & 9.95 & 0.02 & 9.47 & 0.05 & ... & ... & 2.79502 & II & 2 \\
34 & ... & ... & ... & ... & 14.70 & 0.12 & 13.74 & 0.01 & 13.47 & 0.01 & 13.29 & 0.06 & 13.02 & 0.18 & ... & ... & ... & III & 99 \\
35 & ... & ... & ... & ... & ... & ... & ... & ... & 13.76 & 0.02 & 12.22 & 0.04 & 11.44 & 0.08 & ... & ... & ... & UNK & -100 \\
36 & ... & ... & ... & ... & ... & ... & 13.14 & 0.01 & 11.56 & 0.01 & 10.59 & 0.01 & 9.98 & 0.01 & 5.21 & 0.02 & ... & I & 1 \\
37 & ... & ... & 15.75 & 0.14 & 12.66 & 0.04 & 10.37 & 0.01 & 9.42 & 0.01 & 8.64 & 0.01 & 7.94 & 0.03 & ... & ... & 4.05714 & II & 1 \\
38 & ... & ... & ... & ... & 14.38 & 0.09 & 11.87 & 0.00 & 10.66 & 0.00 & 10.06 & 0.01 & 9.38 & 0.01 & 6.38 & 0.05 & ... & FS & 2 \\
39 & 16.09 & 0.12 & 15.53 & 0.12 & 15.05 & 0.17 & 14.94 & 0.03 & 14.80 & 0.05 & 15.15 & 0.26 & ... & ... & ... & ... & ... & III & -100 \\
41 & 12.42 & 0.02 & 11.88 & 0.02 & 11.70 & 0.03 & 11.59 & 0.01 & 11.63 & 0.01 & 11.55 & 0.02 & 11.64 & 0.03 & ... & ... & ... & III & 99 \\
42 & 14.14 & 0.03 & 13.39 & 0.04 & 13.03 & 0.03 & 12.84 & 0.01 & 12.85 & 0.01 & 12.81 & 0.04 & 12.62 & 0.14 & ... & ... & 0.0312517 & III & 99 \\
44 & 14.57 & 0.04 & 12.37 & 0.03 & 11.14 & 0.03 & 9.90 & 0.00 & 9.48 & 0.00 & 9.07 & 0.00 & 8.62 & 0.00 & 6.02 & 0.02 & 1.52159 & II & 2 \\
45 & 11.04 & 0.02 & 10.42 & 0.03 & 10.31 & 0.02 & 10.25 & 0.00 & 10.31 & 0.00 & 10.29 & 0.01 & 10.22 & 0.01 & ... & ... & 0.0189474 & III & 99 \\
46 & ... & ... & ... & ... & ... & ... & 13.53 & 0.01 & 12.04 & 0.01 & 10.92 & 0.01 & 9.98 & 0.01 & 6.42 & 0.02 & ... & I & 1 \\
47 & 14.42 & 0.04 & 11.73 & 0.03 & 10.20 & 0.03 & 8.69 & 0.00 & 8.14 & 0.00 & 7.63 & 0.00 & 7.03 & 0.00 & 4.62 & 0.01 & 2.03965 & II & 2 \\
48 & ... & ... & ... & ... & 14.09 & 0.07 & 12.00 & 0.00 & 10.91 & 0.00 & 9.92 & 0.01 & 8.97 & 0.01 & 5.00 & 0.01 & ... & I & 1 \\
52 & ... & ... & ... & ... & ... & ... & 10.58 & 0.01 & 10.35 & 0.01 & 9.62 & 0.01 & 9.15 & 0.01 & 6.08 & 0.02 & ... & II & 2 \\
53 & 15.71 & 0.08 & 13.56 & 0.03 & 12.65 & 0.03 & 12.01 & 0.01 & 11.86 & 0.01 & 11.66 & 0.01 & 11.62 & 0.04 & ... & ... & 1.62842 & III & 99 \\
54 & 15.59 & 0.08 & 14.90 & 0.07 & 14.31 & 0.07 & 14.20 & 0.02 & 14.09 & 0.03 & 14.28 & 0.12 & ... & ... & ... & ... & ... & III & 99 \\
55 & ... & ... & ... & ... & ... & ... & 10.04 & 0.02 & 7.86 & 0.01 & 6.39 & 0.00 & 5.43 & 0.00 & 2.26 & 0.02 & ... & I & 1 \\
58 & 12.89 & 0.03 & 12.09 & 0.03 & 11.87 & 0.03 & 11.69 & 0.01 & 11.64 & 0.01 & 11.50 & 0.02 & 11.61 & 0.04 & ... & ... & 0.212631 & III & 99 \\
59 & 14.80 & 0.05 & 11.80 & 0.03 & 9.84 & 0.02 & 7.94 & 0.00 & 6.95 & 0.00 & 6.08 & 0.00 & 5.03 & 0.00 & 1.73 & 0.00 & 2.12551 & FS & 1 \\
60 & 14.12 & 0.04 & 12.31 & 0.03 & 11.58 & 0.03 & 11.06 & 0.00 & 10.99 & 0.00 & 10.87 & 0.01 & 10.81 & 0.01 & ... & ... & 1.27158 & III & 99 \\
61 & ... & ... & ... & ... & ... & ... & 16.06 & 0.07 & 15.94 & 0.10 & ... & ... & ... & ... & ... & ... & ... & UNK & -100 \\
62 & 11.91 & 0.03 & 11.47 & 0.03 & 11.36 & 0.03 & 11.25 & 0.00 & 11.26 & 0.01 & 11.18 & 0.01 & 11.12 & 0.03 & ... & ... & ... & III & 99 \\
67 & ... & ... & ... & ... & ... & ... & ... & ... & 16.42 & 0.14 & 14.56 & 0.21 & 13.48 & 0.21 & ... & ... & ... & I & -100 \\
69 & ... & ... & ... & ... & 14.88 & 0.12 & 11.82 & 0.00 & 10.61 & 0.00 & 9.95 & 0.00 & 9.10 & 0.01 & 5.87 & 0.02 & ... & I & 2 \\
70 & ... & ... & 13.18 & 0.04 & 11.96 & 0.04 & 10.93 & 0.00 & 10.54 & 0.00 & 10.21 & 0.01 & 9.71 & 0.01 & 6.77 & 0.05 & 1.36291 & II & 2 \\
71 & 16.43 & 0.14 & 13.68 & 0.03 & 12.36 & 0.03 & 11.12 & 0.00 & 10.57 & 0.00 & 10.22 & 0.01 & 9.65 & 0.04 & 6.88 & 0.09 & 2.25789 & II & 2 \\
74 & 8.93 & 0.02 & 8.66 & 0.02 & 8.56 & 0.02 & 8.53 & 0.00 & 8.51 & 0.00 & 8.44 & 0.00 & 8.45 & 0.00 & 8.48 & 0.08 & ... & III & 99 \\
78 & ... & ... & ... & ... & ... & ... & 9.78 & 0.01 & 8.69 & 0.02 & 7.83 & 0.03 & 7.35 & 0.10 & ... & ... & ... & I & 1 \\
82 & ... & ... & 15.63 & 0.13 & 12.33 & 0.03 & 9.61 & 0.00 & 8.83 & 0.00 & 8.19 & 0.00 & 7.77 & 0.00 & 5.02 & 0.02 & 5.13861 & II & 2 \\
86 & ... & ... & ... & ... & ... & ... & 15.91 & 0.21 & 15.82 & 0.19 & 14.65 & 0.36 & ... & ... & ... & ... & ... & UNK & -100 \\
94 & ... & ... & 14.11 & 0.04 & 12.10 & 0.03 & 10.87 & 0.00 & 10.56 & 0.00 & 10.23 & 0.01 & 10.22 & 0.01 & ... & ... & 3.30364 & III & 99 \\
95 & ... & ... & ... & ... & 13.49 & 0.04 & 11.69 & 0.00 & 11.10 & 0.00 & 10.75 & 0.01 & 10.78 & 0.02 & ... & ... & ... & II & 99 \\
98 & ... & ... & 14.70 & 0.08 & 11.24 & 0.03 & 8.27 & 0.00 & 6.76 & 0.00 & 5.50 & 0.00 & 4.29 & 0.00 & 0.58 & 0.00 & 3.16491 & I & 1 \\
101 & ... & ... & 14.91 & 0.08 & 13.31 & 0.05 & 12.42 & 0.01 & 12.28 & 0.01 & 12.06 & 0.02 & 12.12 & 0.06 & ... & ... & 2.54364 & III & 99 \\
103 & 12.64 & 0.02 & 12.04 & 0.03 & 11.82 & 0.03 & 11.54 & 0.01 & 11.47 & 0.01 & 11.41 & 0.01 & 11.50 & 0.05 & ... & ... & ... & III & 99 \\
107 & ... & ... & ... & ... & 14.98 & 0.14 & 13.91 & 0.02 & 13.62 & 0.01 & 13.18 & 0.05 & 12.86 & 0.10 & ... & ... & ... & II & 2 \\
111 & 12.16 & 0.03 & 11.54 & 0.03 & 11.34 & 0.03 & 11.18 & 0.00 & 11.18 & 0.00 & 11.10 & 0.01 & 11.01 & 0.02 & ... & ... & ... & III & 99 \\
113 & ... & ... & 14.27 & 0.06 & 12.67 & 0.04 & 11.67 & 0.00 & 11.43 & 0.00 & 11.16 & 0.01 & 11.18 & 0.05 & ... & ... & 2.54546 & III & 99 \\
123 & ... & ... & ... & ... & ... & ... & 13.39 & 0.01 & 12.30 & 0.01 & 11.50 & 0.02 & 10.76 & 0.05 & 7.22 & 0.08 & ... & I & 1 \\
128 & ... & ... & ... & ... & ... & ... & 15.92 & 0.07 & 14.90 & 0.05 & 13.76 & 0.14 & 12.89 & 0.34 & ... & ... & ... & I & -100 \\
137 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & 15.95 & 1.91 & ... & ... & ... & UNK & -100 \\
152 & ... & ... & ... & ... & ... & ... & 15.61 & 0.15 & 15.59 & 0.19 & ... & ... & ... & ... & ... & ... & ... & UNK & -100 \\

\enddata
\end{deluxetable}

\center
\begin{deluxetable}{ccccccccccccccccccccc}

\tablecolumns{21}
\rotate
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt}
\tablecaption{ IR Properties of identified YSOs in Serpens South IR-field \label{IRphotYSOs}}

\tablehead{ \colhead{IRAC} &\colhead{ RA} & \colhead{Dec} &\colhead{ J} & \colhead{unc.  J} & \colhead{H} & \colhead{unc. H} & \colhead{K} & \colhead{unc. K} & \colhead{3.6} & \colhead{unc. 3.6} & \colhead{4.5} & \colhead{unc. 4.5} & \colhead{5.8} & \colhead{unc. 5.8} & \colhead{8.0} & \colhead{unc. 8.0} & \colhead{24} & \colhead{unc. 24} & \colhead{A$_K$} & \colhead{Class$_{Color}$} \\
\colhead{ID}  & \colhead{(J2000)} & \colhead{(J2000)} &\colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{}  
}

\startdata

1 & 18h29m15.168s & -2d13m09.1286s & 16.09 & 0.11 & 14.43 & 0.05 & 13.48 & 0.04 & 12.67 & 0.01 & 12.21 & 0.01 & 12.01 & 0.02 & 11.60 & 0.03 & 9.03 & 0.08 & 0.931442 & 2 \\
2 & 18h29m26.4168s & -2d12m30.7631s & 16.30 & 0.15 & 14.70 & 0.06 & 13.93 & 0.07 & 13.08 & 0.01 & 12.83 & 0.01 & 12.61 & 0.03 & 12.23 & 0.04 & ... & ... & 1.01858 & 2 \\
3 & 18h29m14.0184s & -2d12m13.329s & 15.58 & 0.07 & 14.05 & 0.03 & 13.19 & 0.03 & 12.41 & 0.01 & 12.06 & 0.01 & 11.81 & 0.02 & 11.55 & 0.03 & 7.15 & 0.02 & 0.803549 & 3 \\
4 & 18h29m30.4608s & -2d11m56.9324s & ... & ... & 15.89 & 0.17 & 14.93 & 0.16 & 13.59 & 0.01 & 13.17 & 0.01 & 12.67 & 0.04 & 11.86 & 0.03 & 8.68 & 0.05 & 0.629381 & 2 \\
5 & 18h29m27.1512s & -2d11m26.8501s & 14.48 & 0.04 & 12.45 & 0.02 & 11.47 & 0.03 & 10.48 & 0.00 & 10.14 & 0.00 & 9.74 & 0.00 & 9.28 & 0.00 & 6.74 & 0.02 & 1.48406 & 2 \\
6 & 18h29m43.9704s & -2d12m55.4202s & ... & ... & ... & ... & ... & ... & 14.20 & 0.03 & 12.61 & 0.01 & 12.26 & 0.04 & 12.28 & 0.08 & 4.00 & 0.00 & ... & 0 \\
7 & 18h30m17.7168s & -2d12m11.646s & 10.47 & 0.02 & 7.69 & 0.05 & 6.03 & 0.02 & 5.21 & 0.00 & 4.73 & 0.00 & 4.09 & 0.00 & 3.96 & 0.00 & 2.69 & 0.00 & 2.05261 & 2 \\
8 & 18h30m18.36s & -2d11m51.4903s & 15.01 & 0.04 & 13.07 & 0.03 & 12.16 & 0.03 & 11.26 & 0.01 & 10.86 & 0.01 & 10.47 & 0.05 & 9.89 & 0.03 & 7.23 & 0.05 & 1.4001 & 2 \\
9 & 18h30m13.1328s & -2d11m12.8119s & 16.25 & 0.12 & 13.26 & 0.03 & 11.64 & 0.03 & 10.43 & 0.00 & 9.95 & 0.00 & 9.38 & 0.00 & 8.79 & 0.01 & 6.38 & 0.03 & 2.4206 & 2 \\
10 & 18h30m24.1296s & -2d15m23.9249s & ... & ... & 15.43 & 0.12 & 13.84 & 0.06 & 12.23 & 0.01 & 11.66 & 0.01 & 11.01 & 0.01 & 10.20 & 0.01 & ... & ... & 1.64381 & 2 \\
11 & 18h30m23.8992s & -2d15m23.9076s & ... & ... & ... & ... & ... & ... & 13.34 & 0.01 & 12.36 & 0.01 & 11.28 & 0.01 & 10.24 & 0.01 & 6.61 & 0.02 & ... & 1 \\
12 & 18h30m30.8064s & -2d14m21.4886s & 15.30 & 0.07 & 13.20 & 0.03 & 11.96 & 0.03 & 10.67 & 0.00 & 10.24 & 0.00 & 9.94 & 0.01 & 9.27 & 0.01 & 6.48 & 0.04 & 1.36986 & 2 \\
13 & 18h30m37.6512s & -2d14m19.1987s & ... & ... & 15.59 & 0.12 & 13.91 & 0.05 & 12.06 & 0.00 & 11.35 & 0.00 & 10.83 & 0.01 & 10.32 & 0.04 & 7.69 & 0.08 & 1.44753 & 2 \\
14 & 18h30m28.0296s & -2d14m00.4693s & 14.60 & 0.05 & 12.71 & 0.04 & 11.78 & 0.03 & 10.96 & 0.00 & 10.69 & 0.00 & 10.33 & 0.01 & 9.53 & 0.01 & 5.95 & 0.02 & 1.31265 & 2 \\
15 & 18h30m21.084s & -2d13m23.2129s & 16.17 & 0.12 & 14.23 & 0.04 & 13.11 & 0.04 & 12.04 & 0.00 & 11.66 & 0.00 & 11.32 & 0.01 & 10.85 & 0.03 & 8.24 & 0.05 & 1.21841 & 2 \\
16 & 18h30m23.8776s & -2d12m41.3845s & 16.38 & 0.15 & 13.90 & 0.04 & 12.06 & 0.04 & 10.02 & 0.00 & 9.36 & 0.00 & 8.77 & 0.00 & 8.09 & 0.01 & 6.20 & 0.03 & 1.41081 & 2 \\
17 & 18h30m20.9736s & -2d12m07.1446s & ... & ... & ... & ... & ... & ... & 13.97 & 0.02 & 13.46 & 0.02 & 12.74 & 0.16 & 12.36 & 0.10 & ... & ... & ... & 2 \\
18 & 18h30m26.4s & -2d11m49.7249s & 16.27 & 0.14 & 13.79 & 0.04 & 12.44 & 0.03 & 11.07 & 0.01 & 10.51 & 0.01 & 10.10 & 0.01 & 9.40 & 0.03 & ... & ... & 1.87531 & 2 \\
19 & 18h30m25.92s & -2d11m42.1717s & ... & ... & 15.17 & 0.09 & 11.90 & 0.03 & 8.89 & 0.00 & 7.77 & 0.00 & 6.84 & 0.00 & 6.07 & 0.00 & 2.76 & 0.01 & 3.94461 & 1 \\
20 & 18h30m31.5432s & -2d11m36.3329s & ... & ... & 15.72 & 0.14 & 14.47 & 0.09 & 13.18 & 0.01 & 12.77 & 0.01 & 12.45 & 0.05 & 12.04 & 0.11 & ... & ... & 1.37467 & 2 \\
21 & 18h30m27.8808s & -2d11m28.4809s & ... & ... & ... & ... & ... & ... & 13.79 & 0.01 & 12.78 & 0.01 & 12.16 & 0.06 & 11.80 & 0.11 & ... & ... & ... & 2 \\
22 & 18h30m21.6648s & -2d11m26.9005s & ... & ... & ... & ... & ... & ... & 13.91 & 0.02 & 13.33 & 0.02 & 12.83 & 0.04 & 12.31 & 0.11 & ... & ... & ... & 2 \\
23 & 18h30m33.2472s & -2d11m25.8835s & ... & ... & 14.74 & 0.06 & 12.30 & 0.03 & 10.33 & 0.00 & 9.64 & 0.00 & 8.99 & 0.00 & 8.20 & 0.00 & 5.16 & 0.02 & 3.34986 & 2 \\
24 & 18h30m28.5744s & -2d11m25.3064s & 17.10 & 0.27 & 13.73 & 0.04 & 11.89 & 0.03 & 10.73 & 0.00 & 10.40 & 0.00 & 10.04 & 0.01 & 9.74 & 0.01 & 8.64 & 0.53 & 2.99818 & 2 \\
25 & 18h30m23.4768s & -2d11m18.9888s & ... & ... & ... & ... & ... & ... & 14.21 & 0.02 & 13.06 & 0.01 & 12.35 & 0.05 & 11.81 & 0.07 & ... & ... & ... & 1 \\
26 & 18h30m23.9136s & -2d11m18.3307s & ... & ... & ... & ... & ... & ... & 13.75 & 0.01 & 13.18 & 0.01 & 12.67 & 0.04 & 12.14 & 0.09 & ... & ... & ... & 2 \\
27 & 18h30m29.5512s & -2d11m15.1523s & ... & ... & 15.80 & 0.15 & 14.23 & 0.09 & 12.60 & 0.01 & 11.98 & 0.01 & 11.47 & 0.03 & 10.91 & 0.06 & 7.34 & 0.08 & 1.47266 & 2 \\
28 & 18h30m25.7784s & -2d11m15.2617s & ... & ... & ... & ... & 14.03 & 0.07 & 10.07 & 0.00 & 8.81 & 0.00 & 7.76 & 0.00 & 7.02 & 0.00 & 3.62 & 0.03 & ... & 1 \\
29 & 18h30m27.1248s & -2d11m13.7915s & ... & ... & 16.03 & 0.18 & 14.16 & 0.09 & 12.94 & 0.01 & 12.25 & 0.01 & 11.62 & 0.07 & 10.91 & 0.08 & ... & ... & 1.96334 & 2 \\
30 & 18h30m21.2832s & -2d11m12.3745s & ... & ... & ... & ... & ... & ... & 12.74 & 0.01 & 11.59 & 0.01 & 10.81 & 0.01 & ... & 0.03 & 6.09 & 0.03 & ... & 1 \\
31 & 18h30m37.1832s & -2d11m05.0233s & ... & ... & ... & ... & ... & ... & 14.61 & 0.03 & 14.33 & 0.03 & 13.90 & 0.13 & 12.54 & 0.20 & ... & ... & ... & 2 \\
32 & 18h30m25.116s & -2d11m01.6814s & ... & ... & 15.21 & 0.10 & 13.70 & 0.06 & 11.86 & 0.01 & 11.30 & 0.01 & 10.68 & 0.02 & 10.40 & 0.05 & ... & ... & 1.50728 & 2 \\
33 & 18h30m27.2784s & -2d11m00.2494s & ... & ... & ... & ... & 11.48 & 0.04 & 8.35 & 0.00 & 7.39 & 0.00 & 6.62 & 0.00 & 6.05 & 0.00 & ... & ... & ... & 1 \\
34 & 18h30m27.1176s & -2d10m56.4215s & ... & ... & ... & ... & 12.06 & 0.04 & 8.89 & 0.01 & 7.87 & 0.00 & 6.96 & 0.00 & 6.15 & 0.00 & ... & ... & ... & 1 \\
35 & 18h30m25.2816s & -2d10m52.7095s & ... & ... & 16.18 & 0.20 & 13.81 & 0.06 & 11.99 & 0.02 & 11.43 & 0.03 & 11.06 & 0.05 & 10.49 & 0.06 & ... & ... & ... & 2 \\
36 & 18h30m43.8096s & -2d14m17.9419s & 15.93 & 0.09 & 13.71 & 0.03 & 12.41 & 0.03 & 10.92 & 0.00 & 10.38 & 0.00 & 10.03 & 0.01 & 9.90 & 0.04 & 7.32 & 0.12 & 1.48168 & 3 \\
37 & 18h30m49.584s & -2d11m17.6298s & 16.07 & 0.11 & 14.62 & 0.06 & 13.67 & 0.05 & 13.03 & 0.01 & 12.59 & 0.01 & 12.29 & 0.05 & 11.51 & 0.06 & 7.90 & 0.12 & 0.611824 & 2 \\
38 & 18h30m55.7472s & -2d14m28.3376s & ... & ... & ... & ... & 14.85 & 0.12 & 13.46 & 0.01 & 13.19 & 0.01 & 12.81 & 0.06 & 12.13 & 0.18 & ... & ... & ... & 2 \\
39 & 18h31m02.412s & -2d13m34.9111s & ... & ... & ... & ... & 14.68 & 0.12 & 13.57 & 0.02 & 13.34 & 0.02 & 12.89 & 0.07 & 12.31 & 0.15 & ... & ... & ... & 2 \\
40 & 18h30m58.5024s & -2d12m24.3389s & 13.51 & 0.03 & 10.18 & 0.03 & 8.48 & 0.02 & 7.02 & 0.00 & 6.57 & 0.00 & 5.91 & 0.00 & 5.17 & 0.00 & 2.40 & 0.00 & 2.87474 & 2 \\
41 & 18h28m59.244s & -2d07m39.634s & 15.90 & 0.11 & 14.67 & 0.07 & 13.89 & 0.07 & 12.91 & 0.01 & 12.46 & 0.01 & 12.00 & 0.02 & 11.38 & 0.03 & ... & ... & 0.391379 & 2 \\
42 & 18h28m59.196s & -2d07m35.2834s & 15.25 & 0.07 & 14.05 & 0.07 & 13.34 & 0.07 & 12.47 & 0.01 & 12.06 & 0.01 & 11.69 & 0.01 & 11.24 & 0.02 & ... & ... & 0.425042 & 2 \\
43 & 18h29m00.9576s & -2d06m58.3474s & 16.38 & 0.14 & 15.25 & 0.09 & 14.41 & 0.10 & 13.49 & 0.01 & 13.03 & 0.01 & 12.52 & 0.03 & 11.86 & 0.04 & 8.82 & 0.07 & 0.201206 & 2 \\
44 & 18h28m50.4984s & -2d06m28.075s & 16.78 & 0.19 & 15.74 & 0.15 & 14.87 & 0.13 & 13.84 & 0.04 & 13.38 & 0.02 & 12.88 & 0.03 & 12.34 & 0.05 & 9.71 & 0.31 & 0.0280822 & 2 \\
45 & 18h28m59.7024s & -2d05m08.8289s & 15.81 & 0.09 & 13.49 & 0.04 & 12.20 & 0.03 & 10.88 & 0.00 & 10.34 & 0.00 & 9.99 & 0.01 & 9.49 & 0.00 & 6.06 & 0.02 & 1.67848 & 2 \\
46 & 18h29m04.044s & -2d09m28.584s & 12.60 & 0.03 & 11.38 & 0.03 & 10.66 & 0.03 & 9.89 & 0.00 & 9.57 & 0.00 & 9.20 & 0.00 & 8.72 & 0.00 & 6.53 & 0.03 & 0.459557 & 2 \\
47 & 18h29m04.4592s & -2d09m15.0314s & 14.36 & 0.04 & 13.19 & 0.04 & 12.49 & 0.03 & 11.74 & 0.01 & 11.51 & 0.01 & 11.05 & 0.02 & 10.11 & 0.01 & 7.40 & 0.03 & 0.3826 & 2 \\
48 & 18h29m08.436s & -2d07m04.0998s & ... & ... & 14.69 & 0.06 & 12.36 & 0.03 & 10.29 & 0.00 & 9.49 & 0.00 & 8.94 & 0.00 & 8.41 & 0.00 & 5.68 & 0.02 & 2.71633 & 2 \\
49 & 18h29m03.4704s & -2d06m56.7169s & 14.43 & 0.04 & 13.13 & 0.03 & 12.49 & 0.03 & 11.88 & 0.01 & 11.61 & 0.01 & 11.22 & 0.01 & 10.65 & 0.01 & 7.69 & 0.03 & 0.636513 & 2 \\
50 & 18h29m04.0776s & -2d06m54.4136s & ... & ... & 13.95 & 0.05 & 12.47 & 0.03 & 11.56 & 0.00 & 11.31 & 0.00 & 11.06 & 0.01 & 11.01 & 0.02 & 8.79 & 0.11 & 2.31818 & 3 \\
51 & 18h29m06.2448s & -2d06m28.3046s & ... & ... & ... & ... & ... & ... & 14.79 & 0.02 & 13.39 & 0.01 & 12.62 & 0.03 & 12.50 & 0.08 & ... & ... & ... & 1 \\
52 & 18h29m08.1672s & -2d05m38.589s & ... & ... & 15.52 & 0.13 & 12.84 & 0.04 & 10.07 & 0.00 & 9.13 & 0.00 & 8.44 & 0.00 & 7.77 & 0.00 & ... & ... & 3.10484 & 2 \\
53 & 18h29m07.164s & -2d05m20.8219s & ... & ... & ... & ... & ... & ... & 12.69 & 0.01 & 11.89 & 0.00 & 11.16 & 0.01 & 11.14 & 0.02 & ... & ... & ... & 1 \\
54 & 18h29m06.264s & -2d05m18.9247s & 15.33 & 0.07 & 12.85 & 0.04 & 11.58 & 0.03 & 10.77 & 0.00 & 10.58 & 0.00 & 10.35 & 0.01 & 10.34 & 0.02 & 7.26 & 0.10 & 1.93832 & 3 \\
55 & 18h29m03.3168s & -2d04m53.0872s & 14.26 & 0.03 & 12.96 & 0.03 & 12.39 & 0.03 & 11.75 & 0.00 & 11.46 & 0.00 & 10.97 & 0.01 & 10.21 & 0.02 & 7.46 & 0.10 & 0.710205 & 2 \\
56 & 18h29m08.4816s & -2d04m30.6127s & 14.96 & 0.05 & 13.16 & 0.03 & 12.14 & 0.03 & 11.01 & 0.00 & 10.52 & 0.00 & 9.95 & 0.01 & 9.14 & 0.03 & ... & ... & 1.10241 & 2 \\
57 & 18h29m03.3864s & -2d03m59.6934s & 15.68 & 0.08 & 13.87 & 0.04 & 12.66 & 0.04 & 11.43 & 0.01 & 10.81 & 0.01 & 10.50 & 0.01 & 9.94 & 0.02 & 6.91 & 0.15 & 0.920316 & 2 \\
58 & 18h29m04.2912s & -2d03m54.5281s & 15.69 & 0.08 & 14.12 & 0.04 & 13.01 & 0.04 & 11.76 & 0.02 & 11.29 & 0.01 & 10.94 & 0.03 & 10.39 & 0.04 & ... & ... & 0.645832 & 2 \\
59 & 18h29m09.3504s & -2d03m50.3989s & 11.61 & 0.02 & 9.93 & 0.03 & 8.84 & 0.03 & 7.39 & 0.00 & 6.86 & 0.00 & 6.38 & 0.00 & 5.38 & 0.01 & 2.96 & 0.02 & 0.829193 & 2 \\
60 & 18h29m03.5904s & -2d03m48.1194s & 15.09 & 0.07 & 13.13 & 0.03 & 12.13 & 0.03 & 11.13 & 0.01 & 10.70 & 0.00 & 10.26 & 0.02 & 9.47 & 0.01 & 6.21 & 0.04 & 1.35975 & 2 \\
61 & 18h29m08.844s & -2d03m30.5291s & 16.46 & 0.15 & 14.83 & 0.06 & 13.93 & 0.05 & 12.75 & 0.04 & 12.34 & 0.04 & 11.91 & 0.43 & 11.00 & 0.78 & ... & ... & 0.927511 & 2 \\
62 & 18h29m15.9168s & -2d08m37.6285s & 14.24 & 0.07 & 12.48 & 0.05 & 11.46 & 0.05 & 9.84 & 0.00 & 9.32 & 0.00 & 8.94 & 0.00 & 8.30 & 0.01 & ... & ... & 1.01914 & 2 \\
63 & 18h29m16.1928s & -2d08m37.1972s & 14.41 & 0.04 & 12.82 & 0.03 & 12.01 & 0.03 & 11.40 & 0.01 & 11.12 & 0.01 & 10.67 & 0.01 & 10.10 & 0.01 & ... & ... & 0.953027 & 2 \\
64 & 18h29m25.14s & -2d06m44.01s & 16.90 & 0.22 & 14.90 & 0.08 & 13.88 & 0.07 & 12.98 & 0.01 & 12.55 & 0.01 & 12.16 & 0.02 & 11.39 & 0.03 & ... & ... & 0.775435 & 2 \\
65 & 18h29m33.7632s & -2d06m38.389s & 14.37 & 0.04 & 12.65 & 0.03 & 11.86 & 0.03 & 10.40 & 0.00 & 9.86 & 0.00 & 9.33 & 0.00 & 8.68 & 0.00 & 6.08 & 0.02 & 1.18 & 2 \\
66 & 18h29m14.0832s & -2d06m38.3861s & 15.01 & 0.05 & 13.06 & 0.03 & 12.06 & 0.03 & 11.31 & 0.00 & 10.95 & 0.00 & 10.50 & 0.01 & 9.57 & 0.01 & 6.04 & 0.03 & 1.34891 & 2 \\
67 & 18h29m19.0152s & -2d06m31.5842s & 14.97 & 0.06 & 13.18 & 0.05 & 12.25 & 0.03 & 11.41 & 0.00 & 11.02 & 0.00 & 10.57 & 0.01 & 9.89 & 0.01 & 6.59 & 0.03 & 1.16219 & 2 \\
68 & 18h29m18.6888s & -2d05m50.1392s & 15.44 & 0.06 & 13.56 & 0.04 & 12.48 & 0.04 & 11.57 & 0.00 & 11.08 & 0.00 & 10.66 & 0.01 & 10.06 & 0.02 & 7.59 & 0.12 & 1.16311 & 2 \\
69 & 18h29m12.6696s & -2d05m47.1224s & ... & ... & ... & ... & ... & ... & 15.44 & 0.05 & 14.70 & 0.04 & 13.91 & 0.11 & 12.19 & 0.12 & 7.00 & 0.05 & ... & 1 \\
70 & 18h29m27.7272s & -2d05m31.5647s & 14.62 & 0.04 & 12.25 & 0.03 & 10.71 & 0.02 & 9.15 & 0.00 & 8.54 & 0.00 & 8.03 & 0.00 & 7.24 & 0.00 & 4.46 & 0.00 & 1.52082 & 2 \\
71 & 18h29m16.1592s & -2d05m14.9147s & 14.95 & 0.05 & 13.06 & 0.03 & 12.07 & 0.03 & 11.11 & 0.00 & 10.69 & 0.00 & 10.26 & 0.01 & 9.59 & 0.03 & 6.50 & 0.09 & 1.25826 & 2 \\
72 & 18h29m13.176s & -2d05m00.4452s & 14.95 & 0.05 & 13.05 & 0.04 & 11.92 & 0.04 & 10.85 & 0.00 & 10.33 & 0.00 & 9.78 & 0.01 & 8.97 & 0.03 & 5.66 & 0.09 & 1.15125 & 2 \\
73 & 18h29m11.28s & -2d04m51.7069s & ... & ... & 15.02 & 0.09 & 13.38 & 0.04 & 12.05 & 0.02 & 11.51 & 0.01 & 10.87 & 0.07 & 10.29 & 0.19 & ... & ... & 1.89779 & 2 \\
74 & 18h29m15.6s & -2d04m50.3918s & 13.50 & 0.04 & 11.08 & 0.03 & 9.65 & 0.03 & 8.68 & 0.00 & 8.33 & 0.00 & 8.05 & 0.00 & 7.84 & 0.01 & 5.09 & 0.02 & 1.71011 & 3 \\
75 & 18h29m11.2728s & -2d04m42.1252s & ... & ... & ... & ... & 13.61 & 0.05 & 11.09 & 0.01 & 10.59 & 0.01 & 10.04 & 0.03 & 9.64 & 0.12 & ... & ... & ... & 2 \\
76 & 18h29m21.8856s & -2d04m31.5289s & 16.27 & 0.12 & 14.65 & 0.06 & 13.83 & 0.08 & 13.02 & 0.03 & 12.70 & 0.02 & 12.42 & 0.03 & 11.97 & 0.06 & 8.81 & 0.21 & 0.979111 & 2 \\
77 & 18h29m11.1864s & -2d04m30.7621s & 15.83 & 0.08 & 13.16 & 0.03 & 11.25 & 0.03 & 8.49 & 0.00 & 7.70 & 0.00 & 6.91 & 0.00 & 6.03 & 0.01 & 2.41 & 0.02 & 1.65616 & 1 \\
78 & 18h29m12.816s & -2d04m23.9858s & 13.22 & 0.03 & 11.17 & 0.03 & 10.11 & 0.03 & 9.10 & 0.00 & 8.65 & 0.00 & 8.13 & 0.00 & 7.50 & 0.01 & 5.52 & 0.13 & 1.43788 & 2 \\
79 & 18h29m28.0632s & -2d04m04.7201s & 16.02 & 0.17 & 13.67 & 0.17 & 12.83 & 0.14 & 12.60 & 0.04 & 12.55 & 0.04 & 12.19 & 0.04 & 12.16 & 0.08 & 7.71 & 0.07 & 1.84421 & 3 \\
80 & 18h29m27.4608s & -2d03m56.097s & 15.14 & 0.08 & 13.46 & 0.06 & 12.71 & 0.06 & 11.96 & 0.01 & 11.62 & 0.03 & 11.38 & 0.03 & 10.80 & 0.03 & 7.15 & 0.05 & 1.13895 & 2 \\
81 & 18h29m12.8376s & -2d03m50.5339s & ... & ... & 14.25 & 0.05 & 11.18 & 0.03 & 8.39 & 0.00 & 7.13 & 0.00 & 6.06 & 0.00 & 4.89 & 0.01 & ... & ... & 3.05321 & 1 \\
82 & 18h29m16.6344s & -2d03m39.7742s & ... & ... & ... & ... & ... & ... & 12.80 & 0.02 & 11.92 & 0.01 & 11.20 & 0.06 & 10.38 & 0.13 & 6.28 & 0.14 & ... & 1 \\
83 & 18h29m37.3992s & -2d08m50.7782s & 16.92 & 0.24 & 15.26 & 0.09 & 14.38 & 0.11 & 13.42 & 0.02 & 13.03 & 0.01 & 12.66 & 0.03 & 12.03 & 0.03 & 9.39 & 0.09 & 0.569007 & 2 \\
84 & 18h30m01.356s & -2d10m25.6667s & ... & ... & 15.14 & 0.11 & 11.49 & 0.03 & 7.32 & 0.00 & 5.59 & 0.00 & 4.21 & 0.00 & 3.05 & 0.00 & ... & ... & 2.94652 & 1 \\
85 & 18h29m52.4976s & -2d09m57.0834s & ... & ... & ... & ... & ... & ... & 14.24 & 0.02 & 13.91 & 0.02 & 13.73 & 0.10 & 13.15 & 0.19 & ... & ... & ... & 2 \\
86 & 18h29m45.6384s & -2d08m45.2242s & 16.77 & 0.18 & 14.81 & 0.07 & 13.80 & 0.06 & 12.91 & 0.01 & 12.53 & 0.01 & 12.16 & 0.02 & 11.70 & 0.04 & 9.09 & 0.10 & 1.34438 & 2 \\
87 & 18h29m36.3144s & -2d08m41.5763s & 15.48 & 0.07 & 14.13 & 0.04 & 13.37 & 0.04 & 12.69 & 0.01 & 12.41 & 0.01 & 12.12 & 0.02 & 11.59 & 0.02 & 8.55 & 0.05 & 0.608114 & 2 \\
88 & 18h29m41.1s & -2d08m29.9126s & 15.35 & 0.07 & 13.56 & 0.03 & 12.54 & 0.03 & 12.03 & 0.01 & 11.85 & 0.01 & 11.58 & 0.01 & 11.18 & 0.04 & 7.47 & 0.03 & 1.06802 & 2 \\
89 & 18h29m38.256s & -2d07m35.0789s & ... & ... & ... & ... & ... & ... & 14.51 & 0.03 & 14.17 & 0.03 & 13.79 & 0.08 & 12.98 & 0.07 & ... & ... & ... & 2 \\
90 & 18h29m37.5s & -2d06m58.3888s & 15.77 & 0.09 & 14.23 & 0.04 & 13.53 & 0.05 & 12.50 & 0.01 & 12.11 & 0.01 & 11.78 & 0.02 & 11.23 & 0.03 & 8.77 & 0.30 & 0.977148 & 2 \\
91 & 18h29m36.6864s & -2d06m53.897s & 14.07 & 0.04 & 12.55 & 0.03 & 11.90 & 0.03 & 11.39 & 0.00 & 11.06 & 0.00 & 10.42 & 0.01 & 9.21 & 0.00 & 5.92 & 0.02 & 0.969473 & 2 \\
92 & 18h29m36.996s & -2d03m25.29s & ... & ... & 13.18 & 0.04 & 11.96 & 0.04 & 10.93 & 0.00 & 10.54 & 0.00 & 10.21 & 0.01 & 9.71 & 0.01 & 6.77 & 0.05 & 1.36291 & 2 \\
93 & 18h29m54.3912s & -2d07m55.6993s & ... & ... & ... & ... & ... & ... & 14.15 & 0.02 & 13.77 & 0.02 & 13.47 & 0.06 & 12.96 & 0.10 & ... & ... & ... & 2 \\
94 & 18h29m46.9104s & -2d07m39.684s & ... & ... & ... & ... & ... & ... & 14.48 & 0.02 & 14.23 & 0.02 & 13.91 & 0.06 & 13.54 & 0.14 & ... & ... & ... & 2 \\
95 & 18h30m04.5816s & -2d06m39.4841s & ... & ... & 16.44 & 0.26 & 14.93 & 0.14 & 13.00 & 0.01 & 12.43 & 0.01 & 12.02 & 0.03 & 11.55 & 0.05 & 7.91 & 0.07 & ... & 2 \\
96 & 18h30m01.3128s & -2d06m09.9842s & ... & ... & 15.16 & 0.13 & 13.39 & 0.08 & 12.14 & 0.04 & 11.37 & 0.03 & 10.72 & 0.02 & 9.75 & 0.02 & ... & ... & 1.44661 & 2 \\
97 & 18h30m01.0536s & -2d06m08.7624s & ... & ... & 14.52 & 0.12 & 12.64 & 0.08 & 11.21 & 0.02 & 9.95 & 0.01 & 9.09 & 0.01 & 8.22 & 0.01 & 3.12 & 0.00 & 0.177187 & 1 \\
98 & 18h29m49.3776s & -2d05m58.3343s & ... & ... & ... & ... & ... & ... & 14.23 & 0.04 & 13.79 & 0.03 & 13.70 & 0.17 & 12.77 & 0.08 & ... & ... & ... & 2 \\
99 & 18h29m56.724s & -2d05m51.2002s & 10.43 & 0.02 & 7.09 & 0.04 & 5.42 & 0.02 & 5.04 & 0.00 & 4.66 & 0.00 & 3.86 & 0.00 & 3.71 & 0.00 & 2.42 & 0.00 & 2.88316 & 2 \\
100 & 18h30m03.1512s & -2d05m15.0212s & ... & ... & 14.72 & 0.07 & 12.66 & 0.03 & 11.06 & 0.00 & 10.53 & 0.00 & 10.20 & 0.01 & 9.73 & 0.02 & 6.14 & 0.03 & 2.93035 & 2 \\
101 & 18h29m48.5424s & -2d05m05.0777s & ... & ... & ... & ... & ... & ... & 14.45 & 0.02 & 14.11 & 0.02 & 13.61 & 0.09 & 13.05 & 0.16 & ... & ... & ... & 2 \\
102 & 18h30m03.588s & -2d04m29.1684s & ... & ... & ... & ... & ... & ... & 15.96 & 0.12 & 13.73 & 0.04 & 12.46 & 0.05 & 11.69 & 0.07 & 7.53 & 0.18 & ... & 1 \\
103 & 18h30m02.448s & -2d04m22.6664s & ... & ... & ... & ... & ... & ... & 15.70 & 0.09 & 14.40 & 0.09 & 13.61 & 0.10 & 12.60 & 0.18 & ... & ... & ... & 1 \\
104 & 18h29m55.3872s & -2d04m16.4986s & ... & ... & 16.02 & 0.19 & 14.93 & 0.15 & 13.21 & 0.02 & 12.62 & 0.01 & 12.26 & 0.04 & 11.63 & 0.04 & ... & ... & 0.393773 & 2 \\
105 & 18h30m04.464s & -2d04m15.8538s & ... & ... & ... & ... & 13.49 & 0.06 & 10.94 & 0.01 & 9.83 & 0.00 & 8.83 & 0.00 & 8.04 & 0.00 & 5.73 & 0.03 & ... & 2 \\
106 & 18h29m46.9464s & -2d04m09.7187s & ... & ... & 16.03 & 0.18 & 14.29 & 0.09 & 13.28 & 0.01 & 12.96 & 0.01 & 12.74 & 0.03 & 12.46 & 0.07 & 8.37 & 0.14 & 2.79636 & 3 \\
107 & 18h30m01.3152s & -2d03m43.0308s & ... & ... & 14.70 & 0.08 & 11.24 & 0.03 & 8.27 & 0.00 & 6.76 & 0.00 & 5.50 & 0.00 & 4.29 & 0.00 & 0.58 & 0.00 & 3.16491 & 1 \\
108 & 18h30m02.9616s & -2d03m42.2806s & ... & ... & ... & ... & 14.50 & 0.10 & 13.08 & 0.02 & 12.45 & 0.03 & 11.87 & 0.08 & 11.24 & 0.06 & ... & ... & ... & 2 \\
109 & 18h30m05.124s & -2d03m38.8901s & ... & ... & ... & ... & ... & ... & 14.01 & 0.01 & 13.40 & 0.02 & 12.96 & 0.11 & 12.38 & 0.17 & ... & ... & ... & 2 \\
110 & 18h30m05.2872s & -2d03m25.9758s & ... & ... & ... & ... & ... & ... & 13.24 & 0.01 & 11.03 & 0.00 & 9.93 & 0.01 & 9.10 & 0.01 & 5.96 & 0.04 & ... & 2 \\
111 & 18h30m03.2544s & -2d03m27.0155s & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & 10.41 & 0.04 & 4.40 & 0.04 & ... & 0 \\
112 & 18h30m17.0016s & -2d09m58.7466s & ... & ... & ... & ... & ... & ... & 12.71 & 0.01 & 10.60 & 0.00 & 9.36 & 0.00 & 8.52 & 0.01 & 3.53 & 0.02 & ... & 1 \\
113 & 18h30m17.4792s & -2d09m58.4701s & ... & ... & ... & ... & ... & ... & 12.86 & 0.01 & 11.14 & 0.01 & 9.89 & 0.01 & 9.06 & 0.01 & 3.44 & 0.02 & ... & 1 \\
114 & 18h30m16.236s & -2d09m28.7413s & ... & ... & ... & ... & ... & ... & 13.25 & 0.01 & 12.38 & 0.01 & 11.76 & 0.02 & 11.36 & 0.04 & 8.89 & 0.27 & ... & 2 \\
115 & 18h30m18.6744s & -2d08m56.1523s & ... & ... & ... & ... & ... & ... & 15.31 & 0.02 & 13.97 & 0.02 & 13.10 & 0.05 & 12.61 & 0.11 & ... & ... & ... & 1 \\
116 & 18h30m25.884s & -2d10m42.8531s & ... & ... & ... & ... & ... & ... & 10.02 & 0.01 & 8.52 & 0.01 & 7.52 & 0.00 & 6.95 & 0.00 & 0.58 & 0.00 & ... & 1 \\
117 & 18h30m27.0624s & -2d10m39.9065s & ... & ... & ... & ... & 14.31 & 0.08 & 12.05 & 0.02 & 11.58 & 0.02 & 10.97 & 0.04 & 10.68 & 0.07 & ... & ... & ... & 2 \\
118 & 18h30m27.9576s & -2d10m37.2724s & ... & ... & 15.84 & 0.14 & 13.95 & 0.06 & 11.88 & 0.01 & 11.22 & 0.01 & 10.55 & 0.01 & 9.80 & 0.03 & ... & ... & 2.11328 & 2 \\
119 & 18h30m31.1184s & -2d10m32.5096s & 16.04 & 0.11 & 13.67 & 0.04 & 12.65 & 0.03 & 11.54 & 0.00 & 10.91 & 0.00 & 10.22 & 0.01 & 9.20 & 0.02 & 6.05 & 0.04 & 1.85789 & 2 \\
120 & 18h30m24.1464s & -2d10m29.6609s & ... & ... & 16.31 & 0.23 & 14.13 & 0.06 & 12.02 & 0.01 & 11.35 & 0.00 & 10.74 & 0.01 & 9.86 & 0.01 & 5.72 & 0.07 & ... & 2 \\
121 & 18h30m22.2576s & -2d10m26.0051s & ... & ... & 15.84 & 0.18 & 14.11 & 0.07 & 12.44 & 0.01 & 11.91 & 0.01 & 11.44 & 0.01 & 10.96 & 0.05 & 7.55 & 0.06 & 2.1634 & 2 \\
122 & 18h30m24.4104s & -2d10m13.2874s & ... & ... & ... & ... & 15.03 & 0.14 & 13.81 & 0.01 & 13.26 & 0.01 & 12.77 & 0.04 & 12.08 & 0.04 & ... & ... & ... & 2 \\
123 & 18h30m27.0936s & -2d10m06.2468s & ... & ... & 14.46 & 0.06 & 12.87 & 0.04 & 11.35 & 0.00 & 10.73 & 0.00 & 10.18 & 0.01 & 9.34 & 0.00 & 6.20 & 0.04 & 1.55301 & 2 \\
124 & 18h30m24.6912s & -2d10m03.7988s & ... & ... & ... & ... & ... & ... & 13.77 & 0.02 & 13.21 & 0.02 & 12.92 & 0.07 & 12.46 & 0.12 & ... & ... & ... & 2 \\
125 & 18h30m21.9264s & -2d09m12.1158s & ... & ... & ... & ... & 13.88 & 0.06 & 11.97 & 0.02 & 10.98 & 0.01 & 10.48 & 0.05 & 9.97 & 0.05 & 6.35 & 0.05 & ... & 2 \\
126 & 18h30m35.1s & -2d08m56.387s & ... & ... & 15.70 & 0.14 & 14.14 & 0.07 & 12.66 & 0.01 & 12.10 & 0.01 & 11.47 & 0.02 & 10.55 & 0.04 & 7.39 & 0.15 & 1.65538 & 2 \\
127 & 18h30m37.5096s & -2d08m53.8249s & ... & ... & 15.52 & 0.13 & 13.58 & 0.06 & 11.17 & 0.01 & 10.11 & 0.01 & 9.29 & 0.01 & 8.61 & 0.01 & 2.99 & 0.01 & 0.95202 & 1 \\
128 & 18h30m18.7392s & -2d08m12.6474s & ... & ... & ... & ... & ... & ... & 14.88 & 0.02 & 13.76 & 0.01 & 13.07 & 0.04 & 12.41 & 0.08 & ... & ... & ... & 2 \\
129 & 18h30m09.312s & -2d07m23.403s & ... & ... & 13.71 & 0.04 & 11.77 & 0.03 & 9.96 & 0.00 & 9.26 & 0.00 & 8.67 & 0.00 & 7.92 & 0.00 & 5.33 & 0.01 & 2.10828 & 2 \\
130 & 18h30m15.6456s & -2d07m19.8163s & ... & ... & ... & ... & ... & ... & 13.21 & 0.02 & 12.39 & 0.01 & 12.07 & 0.06 & 11.65 & 0.07 & 4.14 & 0.01 & ... & 0 \\
131 & 18h30m11.3256s & -2d06m56.8735s & ... & ... & ... & ... & ... & ... & 15.03 & 0.02 & 13.73 & 0.02 & 13.17 & 0.08 & 13.12 & 0.51 & 6.47 & 0.04 & ... & 0 \\
132 & 18h30m08.7192s & -2d06m10.0271s & ... & ... & ... & ... & ... & ... & 12.66 & 0.01 & 11.63 & 0.01 & 10.76 & 0.01 & 9.90 & 0.03 & 6.22 & 0.03 & ... & 1 \\
133 & 18h30m11.3592s & -2d06m07.8019s & ... & ... & ... & ... & ... & ... & 14.76 & 0.02 & 13.42 & 0.02 & 12.44 & 0.03 & 12.25 & 0.17 & ... & ... & ... & 1 \\
134 & 18h30m11.6424s & -2d06m07.2378s & ... & ... & ... & ... & ... & ... & 13.80 & 0.01 & 12.41 & 0.01 & 11.65 & 0.01 & 11.46 & 0.04 & ... & ... & ... & 1 \\
135 & 18h30m11.4864s & -2d06m04.3736s & ... & ... & ... & ... & ... & ... & 14.29 & 0.01 & 12.73 & 0.01 & 11.86 & 0.03 & 11.50 & 0.07 & ... & ... & ... & 1 \\
136 & 18h30m18.0312s & -2d05m43.9408s & ... & ... & 16.22 & 0.21 & 14.34 & 0.09 & 13.55 & 0.01 & 13.36 & 0.01 & 13.07 & 0.08 & 12.67 & 0.17 & ... & ... & ... & 2 \\
137 & 18h30m10.8072s & -2d03m54.7312s & ... & ... & ... & ... & 14.88 & 0.12 & 11.82 & 0.00 & 10.61 & 0.00 & 9.95 & 0.00 & 9.10 & 0.01 & 5.87 & 0.02 & ... & 2 \\
138 & 18h30m06.8016s & -2d03m37.5386s & ... & ... & ... & ... & ... & ... & 12.70 & 0.01 & 10.93 & 0.00 & 9.99 & 0.01 & 9.42 & 0.02 & 5.92 & 0.02 & ... & 1 \\
139 & 18h30m37.6056s & -2d08m40.3274s & ... & ... & 14.08 & 0.05 & 11.22 & 0.03 & 8.46 & 0.00 & 7.45 & 0.00 & 6.67 & 0.00 & 5.92 & 0.00 & 1.76 & 0.01 & 3.33691 & 1 \\
140 & 18h30m31.9104s & -2d07m29.8236s & ... & ... & ... & ... & ... & ... & 14.03 & 0.02 & 13.54 & 0.02 & 13.00 & 0.05 & 12.32 & 0.14 & ... & ... & ... & 2 \\
141 & 18h30m29.0808s & -2d07m20.3912s & ... & ... & 15.09 & 0.10 & 13.53 & 0.06 & 11.64 & 0.01 & 10.77 & 0.00 & 9.95 & 0.01 & 9.08 & 0.02 & 6.37 & 0.06 & 0.681171 & 2 \\
142 & 18h30m33.12s & -2d07m05.6575s & 16.33 & 0.13 & 14.16 & 0.05 & 12.94 & 0.04 & 11.39 & 0.01 & 10.71 & 0.00 & 10.13 & 0.01 & 9.35 & 0.02 & 6.10 & 0.04 & 1.50894 & 2 \\
143 & 18h30m35.9136s & -2d06m49.2732s & 14.86 & 0.05 & 12.71 & 0.03 & 11.57 & 0.03 & 10.40 & 0.00 & 9.93 & 0.00 & 9.56 & 0.01 & 9.09 & 0.03 & 6.09 & 0.08 & 1.54127 & 2 \\
144 & 18h30m24.3192s & -2d06m22.793s & ... & ... & ... & ... & 14.88 & 0.13 & 13.23 & 0.01 & 12.88 & 0.01 & 12.59 & 0.08 & 12.07 & 0.17 & ... & ... & ... & 2 \\
145 & 18h30m29.6832s & -2d05m33.7996s & ... & ... & 16.39 & 0.23 & 15.01 & 0.15 & 13.48 & 0.01 & 13.04 & 0.01 & 12.63 & 0.05 & 12.20 & 0.15 & ... & ... & ... & 2 \\
146 & 18h30m22.8s & -2d04m26.8036s & ... & ... & ... & ... & 15.02 & 0.15 & 13.73 & 0.01 & 13.46 & 0.01 & 13.06 & 0.07 & 12.68 & 0.17 & ... & ... & ... & 2 \\
147 & 18h30m20.8824s & -2d04m21.9482s & ... & ... & ... & ... & ... & ... & 16.29 & 0.10 & 15.01 & 0.05 & 13.71 & 0.11 & 12.46 & 0.15 & ... & ... & ... & 1 \\
148 & 18h30m53.532s & -2d09m22.6084s & ... & ... & ... & ... & ... & ... & 10.78 & 0.00 & 10.54 & 0.00 & 10.30 & 0.02 & 9.92 & 0.04 & 7.16 & 0.14 & ... & 2 \\
149 & 18h30m44.3448s & -2d09m18.3416s & 16.59 & 0.16 & 14.30 & 0.05 & 13.16 & 0.04 & 11.97 & 0.01 & 11.49 & 0.00 & 11.05 & 0.03 & 10.45 & 0.09 & ... & ... & 1.73876 & 2 \\
150 & 18h30m58.452s & -2d10m32.3231s & 15.91 & 0.09 & 13.81 & 0.04 & 12.86 & 0.03 & 11.59 & 0.01 & 11.02 & 0.00 & 10.44 & 0.02 & 9.80 & 0.05 & 6.79 & 0.10 & 1.58105 & 2 \\
151 & 18h31m02.7504s & -2d09m59.4616s & ... & ... & 15.08 & 0.08 & 13.29 & 0.04 & 10.50 & 0.00 & 9.70 & 0.00 & 9.04 & 0.01 & 7.89 & 0.02 & 4.89 & 0.03 & 1.42521 & 2 \\
152 & 18h31m01.0296s & -2d08m54.2234s & 15.20 & 0.05 & 13.31 & 0.03 & 12.50 & 0.03 & 11.67 & 0.01 & 11.31 & 0.00 & 10.83 & 0.02 & 10.06 & 0.06 & ... & ... & 1.35579 & 2 \\
153 & 18h30m39.3744s & -2d08m42.2912s & ... & ... & 15.36 & 0.10 & 13.77 & 0.05 & 12.31 & 0.01 & 11.86 & 0.01 & 11.50 & 0.02 & 11.11 & 0.05 & ... & ... & 2.06371 & 2 \\
154 & 18h30m40.3512s & -2d08m11.7935s & 16.07 & 0.10 & 12.84 & 0.03 & 11.23 & 0.03 & 9.98 & 0.00 & 9.75 & 0.00 & 9.40 & 0.01 & 9.19 & 0.03 & ... & ... & 2.77579 & 2 \\
155 & 18h30m48.8304s & -2d07m13.5242s & ... & ... & 15.49 & 0.11 & 14.05 & 0.06 & 12.06 & 0.00 & 11.29 & 0.00 & 10.65 & 0.02 & 9.81 & 0.04 & 6.71 & 0.06 & 0.675089 & 2 \\
156 & 18h30m52.0824s & -2d07m11.7977s & 16.19 & 0.11 & 13.57 & 0.04 & 12.10 & 0.03 & 10.97 & 0.01 & 10.50 & 0.00 & 10.25 & 0.02 & 9.80 & 0.08 & 6.82 & 0.18 & 1.98555 & 2 \\
157 & 18h30m48.3336s & -2d06m29.9214s & ... & ... & ... & ... & ... & ... & 13.99 & 0.02 & 13.65 & 0.03 & 13.16 & 0.10 & 12.17 & 0.17 & ... & ... & ... & 2 \\
158 & 18h30m43.044s & -2d06m25.5002s & ... & ... & 15.10 & 0.08 & 13.43 & 0.05 & 12.04 & 0.01 & 11.48 & 0.00 & 10.94 & 0.02 & 10.39 & 0.06 & 7.67 & 0.34 & 1.88827 & 2 \\
159 & 18h30m51.4728s & -2d05m54.442s & ... & ... & 14.40 & 0.05 & 12.73 & 0.03 & 11.60 & 0.01 & 11.36 & 0.01 & 10.99 & 0.06 & 10.40 & 0.17 & ... & ... & 2.67273 & 2 \\
160 & 18h30m41.9616s & -2d03m52.6741s & 16.69 & 0.18 & 14.16 & 0.05 & 12.54 & 0.03 & 11.18 & 0.00 & 10.71 & 0.00 & 10.17 & 0.02 & 9.46 & 0.05 & 6.05 & 0.10 & 1.71363 & 2 \\
161 & 18h30m58.1328s & -2d08m02.5181s & 14.76 & 0.05 & 12.89 & 0.03 & 12.06 & 0.03 & 11.14 & 0.01 & 10.67 & 0.00 & 10.23 & 0.03 & 9.26 & 0.05 & 5.98 & 0.10 & 1.33053 & 2 \\
162 & 18h31m00.3984s & -2d07m36.1531s & 14.87 & 0.04 & 12.93 & 0.03 & 12.05 & 0.03 & 11.40 & 0.01 & 11.17 & 0.00 & 10.71 & 0.04 & 9.85 & 0.09 & 6.67 & 0.20 & 1.40842 & 2 \\
163 & 18h31m01.9032s & -2d07m08.8835s & 14.74 & 0.04 & 11.60 & 0.03 & 10.10 & 0.03 & 9.03 & 0.00 & 8.84 & 0.00 & 8.33 & 0.01 & 8.01 & 0.03 & 6.77 & 0.50 & 2.67789 & 2 \\
164 & 18h31m00.2184s & -2d03m38.4314s & 16.50 & 0.15 & 14.16 & 0.04 & 12.53 & 0.03 & 11.77 & 0.01 & 10.93 & 0.01 & 10.07 & 0.04 & 8.97 & 0.06 & ... & ... & 1.40149 & 1 \\
165 & 18h30m55.44s & -2d03m27.9997s & ... & ... & ... & ... & 10.96 & 0.03 & 9.39 & 0.00 & 8.69 & 0.00 & 7.94 & 0.01 & 7.27 & 0.03 & 4.43 & 0.09 & ... & 2 \\
166 & 18h28m55.5072s & -2d00m04.1522s & 15.31 & 0.06 & 13.94 & 0.03 & 13.52 & 0.05 & 13.14 & 0.01 & 13.13 & 0.01 & 12.98 & 0.04 & 12.65 & 0.04 & 9.60 & 0.12 & 0.811579 & 3 \\
167 & 18h28m54.1968s & -1d59m52.9138s & 13.75 & 0.03 & 12.48 & 0.03 & 11.72 & 0.03 & 10.54 & 0.00 & 10.21 & 0.00 & 9.78 & 0.00 & 9.19 & 0.00 & 5.98 & 0.01 & 0.489858 & 2 \\
168 & 18h29m01.8168s & -1d58m56.2415s & 15.46 & 0.07 & 14.15 & 0.04 & 13.32 & 0.04 & 12.62 & 0.01 & 12.15 & 0.01 & 11.86 & 0.01 & 11.11 & 0.01 & 8.79 & 0.09 & 0.479303 & 2 \\
169 & 18h28m55.9536s & -1d56m57.2093s & ... & ... & ... & ... & ... & ... & 13.50 & 0.01 & 13.12 & 0.01 & 12.90 & 0.04 & 12.61 & 0.06 & 9.75 & 0.12 & ... & 3 \\
170 & 18h29m09.8712s & -2d03m15.5333s & 13.62 & 0.03 & 11.87 & 0.03 & 10.83 & 0.03 & 9.59 & 0.00 & 9.15 & 0.00 & 8.80 & 0.03 & 8.03 & 0.08 & ... & ... & 0.996768 & 2 \\
171 & 18h29m08.088s & -2d03m05.2574s & 13.89 & 0.03 & 12.40 & 0.03 & 11.50 & 0.02 & 10.22 & 0.00 & 9.78 & 0.00 & 9.32 & 0.03 & 8.73 & 0.07 & 5.90 & 0.20 & 0.704311 & 2 \\
172 & 18h29m09.4008s & -2d02m27.731s & 12.72 & 0.03 & 11.16 & 0.03 & 10.20 & 0.02 & 8.83 & 0.00 & 8.37 & 0.00 & 7.83 & 0.00 & 7.06 & 0.01 & 4.43 & 0.03 & 0.754835 & 2 \\
173 & 18h29m08.004s & -2d02m21.8044s & 16.45 & 0.15 & 14.92 & 0.07 & 13.90 & 0.06 & 12.30 & 0.01 & 11.52 & 0.01 & 10.63 & 0.03 & 9.38 & 0.05 & 4.89 & 0.04 & 0.646213 & 1 \\
174 & 18h29m07.8984s & -2d01m30.2426s & 15.10 & 0.06 & 13.45 & 0.04 & 12.32 & 0.03 & 11.04 & 0.00 & 10.61 & 0.00 & 10.10 & 0.01 & 9.59 & 0.04 & 6.82 & 0.07 & 0.744469 & 2 \\
175 & 18h29m25.8504s & -2d03m17.9986s & ... & ... & ... & ... & ... & ... & 10.58 & 0.01 & 10.35 & 0.01 & 9.62 & 0.01 & 9.15 & 0.01 & 6.08 & 0.02 & ... & 2 \\
176 & 18h29m18.1056s & -2d02m50.3556s & 17.21 & 0.26 & 14.82 & 0.07 & 13.56 & 0.06 & 12.77 & 0.01 & 12.60 & 0.01 & 12.33 & 0.06 & 11.76 & 0.07 & ... & ... & 1.91637 & 2 \\
177 & 18h29m15.5832s & -2d02m47.953s & 14.52 & 0.04 & 12.66 & 0.05 & 11.53 & 0.03 & 10.18 & 0.00 & 9.77 & 0.00 & 9.42 & 0.01 & 9.15 & 0.05 & 5.96 & 0.09 & 1.09563 & 3 \\
178 & 18h29m18.144s & -2d02m45.0395s & 16.62 & 0.15 & 15.10 & 0.10 & 14.17 & 0.10 & 12.92 & 0.01 & 12.43 & 0.01 & 12.24 & 0.07 & 11.39 & 0.13 & ... & ... & 0.718098 & 2 \\
179 & 18h29m14.5152s & -2d02m40.0762s & 16.03 & 0.09 & 14.11 & 0.05 & 13.14 & 0.04 & 12.07 & 0.01 & 11.42 & 0.01 & 10.98 & 0.02 & 10.35 & 0.05 & ... & ... & 1.33252 & 2 \\
180 & 18h29m14.2296s & -2d02m39.1391s & 15.16 & 0.06 & 13.13 & 0.05 & 11.98 & 0.04 & 10.76 & 0.00 & 10.13 & 0.00 & 9.81 & 0.01 & 9.28 & 0.03 & 6.16 & 0.08 & 1.33306 & 2 \\
181 & 18h29m21.6024s & -2d01m50.835s & ... & ... & ... & ... & 13.79 & 0.06 & 12.91 & 0.01 & 12.44 & 0.01 & 12.09 & 0.03 & 11.42 & 0.05 & ... & ... & ... & 2 \\
182 & 18h29m17.748s & -2d01m24.2198s & ... & ... & 15.33 & 0.10 & 14.38 & 0.07 & 13.21 & 0.01 & 12.79 & 0.01 & 12.38 & 0.02 & 11.81 & 0.05 & ... & ... & 0.608539 & 2 \\
183 & 18h29m25.4568s & -2d01m22.4998s & 16.66 & 0.19 & 14.77 & 0.08 & 14.09 & 0.07 & 13.08 & 0.01 & 12.66 & 0.01 & 12.21 & 0.03 & 11.55 & 0.04 & 8.51 & 0.09 & 1.35684 & 2 \\
184 & 18h29m32.8224s & -2d01m03.9004s & 15.53 & 0.08 & 13.69 & 0.04 & 12.78 & 0.04 & 12.11 & 0.01 & 11.85 & 0.01 & 11.68 & 0.01 & 11.12 & 0.02 & 8.23 & 0.04 & 1.24862 & 2 \\
185 & 18h29m32.6328s & -2d00m10.4764s & ... & ... & 15.78 & 0.16 & 14.00 & 0.07 & 12.21 & 0.01 & 11.60 & 0.00 & 11.03 & 0.01 & 10.53 & 0.01 & 8.56 & 0.07 & 2.01726 & 2 \\
186 & 18h29m13.9728s & -1d59m36.713s & 12.15 & 0.02 & 10.18 & 0.02 & 8.92 & 0.02 & 7.61 & 0.00 & 7.14 & 0.00 & 6.73 & 0.00 & 5.78 & 0.00 & 2.11 & 0.00 & 1.14837 & 2 \\
187 & 18h29m33.2424s & -1d58m08.49s & ... & ... & ... & ... & ... & ... & 14.54 & 0.02 & 14.13 & 0.02 & 13.46 & 0.06 & 12.85 & 0.06 & 9.10 & 0.10 & ... & 2 \\
188 & 18h29m43.0032s & -2d03m17.1576s & 16.27 & 0.14 & 13.64 & 0.04 & 12.01 & 0.03 & 10.11 & 0.00 & 9.62 & 0.00 & 9.19 & 0.00 & 8.78 & 0.00 & 6.52 & 0.02 & 1.84498 & 2 \\
189 & 18h29m39.6048s & -2d02m41.4402s & 16.04 & 0.11 & 13.90 & 0.04 & 12.63 & 0.03 & 11.50 & 0.00 & 11.02 & 0.00 & 10.68 & 0.01 & 10.01 & 0.01 & 6.50 & 0.03 & 1.38339 & 2 \\
190 & 18h30m02.4768s & -2d03m04.424s & ... & ... & ... & ... & ... & ... & 11.50 & 0.02 & 9.89 & 0.01 & 8.85 & 0.01 & 8.16 & 0.02 & ... & ... & ... & 1 \\
191 & 18h30m02.772s & -2d02m59.7527s & ... & ... & ... & ... & ... & ... & 10.34 & 0.03 & 9.27 & 0.06 & 8.43 & 0.04 & 7.54 & 0.03 & ... & ... & ... & 1 \\
192 & 18h30m02.448s & -2d02m57.9894s & ... & ... & ... & ... & 10.80 & 0.04 & 8.46 & 0.01 & 7.29 & 0.01 & 6.33 & 0.01 & 5.45 & 0.01 & 1.65 & 0.02 & ... & 1 \\
193 & 18h30m03.3864s & -2d02m45.6198s & ... & ... & ... & ... & ... & ... & 10.94 & 0.01 & 9.60 & 0.01 & 8.47 & 0.01 & 7.72 & 0.01 & 3.29 & 0.04 & ... & 1 \\
194 & 18h30m02.8512s & -2d02m40.3998s & ... & ... & ... & ... & ... & ... & 13.81 & 0.05 & 12.76 & 0.07 & 11.99 & 0.08 & 10.86 & 0.07 & ... & ... & ... & 1 \\
195 & 18h30m03.1728s & -2d02m34.8263s & ... & ... & ... & ... & ... & ... & 13.76 & 0.06 & 12.17 & 0.04 & 11.30 & 0.09 & 10.46 & 0.09 & ... & ... & ... & 1 \\
196 & 18h30m05.2776s & -2d02m34.1671s & ... & ... & 14.35 & 0.06 & 11.56 & 0.03 & 9.11 & 0.00 & 8.19 & 0.00 & 7.44 & 0.00 & 6.96 & 0.00 & 4.14 & 0.02 & 3.46128 & 2 \\
197 & 18h30m05.1168s & -2d02m17.9635s & 16.98 & 0.25 & 15.10 & 0.08 & 13.77 & 0.05 & 12.40 & 0.02 & 11.81 & 0.02 & 11.48 & 0.05 & 10.92 & 0.09 & ... & ... & 0.992319 & 2 \\
198 & 18h30m00.5664s & -2d02m11.4104s & ... & ... & ... & ... & 13.98 & 0.08 & 11.09 & 0.01 & 10.05 & 0.01 & 9.20 & 0.01 & 8.60 & 0.00 & ... & ... & ... & 1 \\
199 & 18h30m05.2272s & -2d02m06.4871s & ... & ... & ... & ... & ... & ... & 12.40 & 0.03 & 11.11 & 0.03 & 10.44 & 0.10 & 9.81 & 0.10 & ... & ... & ... & 2 \\
200 & 18h30m00.6648s & -2d02m04.6878s & ... & ... & 15.79 & 0.18 & 13.43 & 0.06 & 11.68 & 0.02 & 10.68 & 0.01 & 9.80 & 0.02 & 8.76 & 0.02 & ... & ... & 2.15916 & 1 \\
201 & 18h30m02.2752s & -2d01m59.4152s & ... & ... & ... & ... & 13.73 & 0.08 & 10.54 & 0.01 & 9.33 & 0.01 & 8.39 & 0.01 & 7.81 & 0.01 & 3.45 & 0.02 & ... & 1 \\
202 & 18h30m05.7816s & -2d01m58.1873s & ... & ... & ... & ... & ... & ... & 12.51 & 0.07 & 11.14 & 0.05 & 10.17 & 0.16 & 8.86 & 0.10 & ... & ... & ... & 1 \\
203 & 18h29m59.0208s & -2d01m57.4943s & ... & ... & 16.31 & 0.22 & 14.11 & 0.07 & 12.56 & 0.01 & 11.58 & 0.01 & 10.76 & 0.02 & 9.73 & 0.01 & 5.72 & 0.03 & ... & 1 \\
204 & 18h30m01.2624s & -2d01m48.2772s & ... & ... & ... & ... & ... & ... & 10.04 & 0.02 & 7.86 & 0.01 & 6.39 & 0.00 & 5.43 & 0.00 & 2.26 & 0.02 & ... & 1 \\
205 & 18h30m05.8104s & -2d01m44.4749s & ... & ... & 15.14 & 0.09 & 9.95 & 0.02 & 6.19 & 0.00 & 5.00 & 0.00 & 4.05 & 0.00 & 3.39 & 0.00 & 0.61 & 0.01 & 8.34302 & 2 \\
206 & 18h30m05.1696s & -2d01m41.5182s & ... & ... & ... & ... & ... & ... & 9.78 & 0.01 & 8.69 & 0.02 & 7.83 & 0.03 & 7.35 & 0.10 & ... & ... & ... & 1 \\
207 & 18h30m04.392s & -2d01m38.3264s & 16.48 & 0.17 & 14.34 & 0.10 & 12.46 & 0.06 & 9.77 & 0.01 & 8.76 & 0.00 & 7.75 & 0.01 & 6.54 & 0.02 & 3.55 & 0.03 & 0.822693 & 1 \\
208 & 18h30m01.128s & -2d01m27.5322s & ... & ... & ... & ... & ... & ... & 12.71 & 0.01 & 11.00 & 0.01 & 10.15 & 0.02 & 9.62 & 0.01 & 6.93 & 0.05 & ... & 2 \\
209 & 18h29m58.9392s & -2d01m25.6836s & ... & ... & ... & ... & ... & ... & 14.40 & 0.02 & 11.90 & 0.00 & 10.78 & 0.01 & 9.99 & 0.02 & 6.51 & 0.05 & ... & 1 \\
210 & 18h29m58.5048s & -2d01m24.6536s & ... & ... & ... & ... & ... & ... & 15.47 & 0.03 & 12.82 & 0.01 & 11.51 & 0.02 & 10.94 & 0.05 & ... & ... & ... & 1 \\
211 & 18h30m04.044s & -2d01m23.4264s & ... & ... & 15.38 & 0.10 & 13.07 & 0.04 & 11.27 & 0.01 & 10.51 & 0.01 & 9.95 & 0.02 & 9.47 & 0.05 & ... & ... & 2.79502 & 2 \\
212 & 18h29m57.7704s & -2d01m17.1444s & ... & ... & ... & ... & ... & ... & 16.21 & 0.07 & 13.84 & 0.02 & 12.69 & 0.05 & 12.15 & 0.03 & ... & ... & ... & 1 \\
213 & 18h29m58.1208s & -2d01m15.9881s & ... & ... & ... & ... & ... & ... & 15.03 & 0.02 & 13.50 & 0.02 & 12.76 & 0.04 & 12.35 & 0.08 & ... & ... & ... & 1 \\
214 & 18h29m57.2448s & -2d01m15.1374s & ... & ... & ... & ... & ... & ... & 15.85 & 0.05 & 13.83 & 0.03 & 12.96 & 0.04 & 12.94 & 0.09 & ... & ... & ... & 1 \\
215 & 18h30m05.5272s & -2d01m08.139s & ... & ... & ... & ... & ... & ... & 12.78 & 0.04 & 11.51 & 0.02 & 10.64 & 0.07 & 10.10 & 0.08 & 5.15 & 0.05 & ... & 1 \\
216 & 18h29m59.4768s & -2d01m06.5197s & ... & ... & ... & ... & ... & ... & 13.14 & 0.01 & 11.56 & 0.01 & 10.59 & 0.01 & 9.98 & 0.01 & 5.21 & 0.02 & ... & 1 \\
217 & 18h30m05.1624s & -2d01m04.4274s & ... & ... & 15.75 & 0.14 & 12.66 & 0.04 & 10.37 & 0.01 & 9.42 & 0.01 & 8.64 & 0.01 & 7.94 & 0.03 & ... & ... & 4.05714 & 1 \\
218 & 18h29m57.9216s & -2d01m03.2826s & ... & ... & ... & ... & 14.38 & 0.09 & 11.87 & 0.00 & 10.66 & 0.00 & 10.06 & 0.01 & 9.38 & 0.01 & 6.38 & 0.05 & ... & 2 \\
219 & 18h30m00.2184s & -2d00m52.5312s & ... & ... & ... & ... & ... & ... & 14.06 & 0.02 & 12.54 & 0.01 & 11.68 & 0.03 & 10.62 & 0.05 & 5.90 & 0.02 & ... & 1 \\
220 & 18h30m03.5448s & -2d03m08.86s & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & 10.09 & 0.06 & 3.74 & 0.05 & ... & 0 \\
221 & 18h29m37.7904s & -1d59m38.6228s & 13.63 & 0.03 & 11.89 & 0.02 & 11.16 & 0.02 & 10.37 & 0.00 & 10.10 & 0.00 & 9.82 & 0.01 & 9.49 & 0.00 & 7.23 & 0.03 & 1.19684 & 2 \\
222 & 18h29m37.1136s & -1d58m34.7628s & 16.51 & 0.18 & 14.38 & 0.06 & 13.30 & 0.04 & 12.32 & 0.01 & 11.79 & 0.01 & 11.47 & 0.01 & 10.92 & 0.03 & 8.32 & 0.07 & 1.56646 & 2 \\
223 & 18h29m43.3416s & -1d56m51.9151s & ... & ... & 15.49 & 0.12 & 12.57 & 0.04 & 9.48 & 0.00 & 8.23 & 0.00 & 7.21 & 0.00 & 6.14 & 0.00 & 2.39 & 0.00 & 2.70024 & 1 \\
224 & 18h30m05.3832s & -2d00m26.6382s & ... & ... & 15.63 & 0.13 & 12.33 & 0.03 & 9.61 & 0.00 & 8.83 & 0.00 & 8.19 & 0.00 & 7.77 & 0.00 & 5.02 & 0.02 & 5.13861 & 2 \\
225 & 18h30m00.2712s & -2d00m15.5419s & ... & ... & ... & ... & ... & ... & 13.39 & 0.01 & 12.30 & 0.01 & 11.50 & 0.02 & 10.76 & 0.05 & 7.22 & 0.08 & ... & 1 \\
226 & 18h29m59.2032s & -2d00m12.9992s & ... & ... & ... & ... & ... & ... & 14.09 & 0.02 & 13.21 & 0.02 & 12.45 & 0.04 & 11.74 & 0.06 & ... & ... & ... & 1 \\
227 & 18h30m02.3616s & -2d00m08.6022s & ... & ... & ... & ... & ... & ... & 16.07 & 0.04 & 14.71 & 0.04 & 13.53 & 0.05 & 12.97 & 0.08 & 9.83 & 0.18 & ... & 2 \\
228 & 18h29m58.7952s & -2d00m04.2401s & ... & ... & ... & ... & ... & ... & 12.61 & 0.01 & 11.52 & 0.01 & 10.85 & 0.01 & 10.35 & 0.03 & 7.48 & 0.11 & ... & 2 \\
229 & 18h29m57.0792s & -1d59m46.0277s & ... & ... & ... & ... & ... & ... & 13.42 & 0.01 & 11.93 & 0.00 & 11.14 & 0.01 & 10.47 & 0.01 & 7.63 & 0.04 & ... & 2 \\
230 & 18h29m46.8408s & -1d59m30.9329s & ... & ... & ... & ... & ... & ... & 14.93 & 0.02 & 14.28 & 0.03 & 13.36 & 0.06 & 12.66 & 0.15 & ... & ... & ... & 2 \\
231 & 18h29m54.3744s & -1d58m23.4469s & ... & ... & ... & ... & ... & ... & 13.53 & 0.01 & 12.04 & 0.01 & 10.92 & 0.01 & 9.98 & 0.01 & 6.42 & 0.02 & ... & 1 \\
232 & 18h29m59.016s & -1d58m14.2021s & ... & ... & ... & ... & ... & ... & 13.11 & 0.02 & 12.35 & 0.01 & 11.73 & 0.02 & 11.52 & 0.05 & ... & ... & ... & 2 \\
233 & 18h29m58.2216s & -1d58m05.2651s & 14.42 & 0.04 & 11.73 & 0.03 & 10.20 & 0.03 & 8.69 & 0.00 & 8.14 & 0.00 & 7.63 & 0.00 & 7.03 & 0.00 & 4.62 & 0.01 & 2.03965 & 2 \\
234 & 18h30m03.7944s & -1d58m02.2055s & ... & ... & ... & ... & ... & ... & 14.70 & 0.02 & 14.18 & 0.03 & 13.68 & 0.06 & 13.06 & 0.10 & ... & ... & ... & 2 \\
235 & 18h29m53.7576s & -1d57m46.8612s & ... & ... & ... & ... & 13.83 & 0.05 & 11.14 & 0.00 & 10.20 & 0.00 & 9.52 & 0.01 & 8.74 & 0.01 & 5.61 & 0.01 & ... & 2 \\
236 & 18h29m52.344s & -1d57m45.819s & ... & ... & ... & ... & ... & ... & 14.30 & 0.01 & 12.67 & 0.01 & 11.66 & 0.01 & 10.90 & 0.04 & 6.17 & 0.04 & ... & 1 \\
237 & 18h29m58.4256s & -1d57m41.2034s & ... & ... & ... & ... & ... & ... & ... & ... & 14.28 & 0.03 & ... & ... & ... & ... & 6.50 & 0.04 & ... & 0 \\
238 & 18h29m58.3536s & -1d57m40.0172s & ... & ... & ... & ... & ... & ... & 16.89 & 0.10 & 14.14 & 0.02 & 12.99 & 0.05 & 12.34 & 0.10 & ... & ... & ... & 1 \\
239 & 18h29m52.1448s & -1d57m36.9014s & ... & ... & ... & ... & ... & ... & 14.67 & 0.02 & 12.14 & 0.01 & 10.79 & 0.01 & 9.87 & 0.02 & 6.03 & 0.03 & ... & 1 \\
240 & 18h29m50.76s & -1d57m33.5934s & ... & ... & ... & ... & ... & ... & 15.12 & 0.02 & 13.83 & 0.01 & 13.03 & 0.03 & 13.01 & 0.05 & ... & ... & ... & 1 \\
241 & 18h30m00.072s & -1d57m15.7212s & ... & ... & ... & ... & 14.09 & 0.07 & 12.00 & 0.00 & 10.91 & 0.00 & 9.92 & 0.01 & 8.97 & 0.01 & 5.00 & 0.01 & ... & 1 \\
242 & 18h29m52.392s & -1d56m22.537s & ... & ... & ... & ... & ... & ... & 14.40 & 0.02 & 13.33 & 0.02 & 12.58 & 0.03 & 12.07 & 0.07 & 8.64 & 0.11 & ... & 2 \\
243 & 18h29m47.3424s & -1d56m03.8382s & ... & ... & ... & ... & 14.98 & 0.14 & 10.90 & 0.00 & 9.56 & 0.00 & 8.57 & 0.00 & 7.75 & 0.00 & 4.20 & 0.02 & ... & 1 \\
244 & 18h30m13.1856s & -2d03m08.4668s & 16.43 & 0.14 & 13.68 & 0.03 & 12.36 & 0.03 & 11.12 & 0.00 & 10.57 & 0.00 & 10.22 & 0.01 & 9.65 & 0.04 & 6.88 & 0.09 & 2.25789 & 2 \\
245 & 18h30m06.2472s & -2d03m04.198s & ... & ... & ... & ... & ... & ... & 13.64 & 0.04 & 12.24 & 0.03 & 11.00 & 0.01 & 9.66 & 0.01 & 6.51 & 0.06 & ... & 1 \\
246 & 18h30m06.2016s & -2d02m19.6678s & ... & ... & ... & ... & 13.68 & 0.04 & 12.02 & 0.01 & 11.45 & 0.01 & 10.87 & 0.07 & 10.22 & 0.06 & 5.84 & 0.17 & ... & 2 \\
247 & 18h30m06.1392s & -2d01m08.0634s & ... & ... & ... & ... & ... & ... & 14.60 & 0.04 & 13.22 & 0.04 & 11.93 & 0.12 & 11.04 & 0.14 & ... & ... & ... & 1 \\
248 & 18h30m23.7936s & -2d01m06.4254s & ... & ... & ... & ... & 14.90 & 0.14 & 13.68 & 0.01 & 13.35 & 0.01 & 13.14 & 0.06 & 12.52 & 0.20 & ... & ... & ... & 2 \\
249 & 18h30m07.236s & -1d59m19.7146s & 14.57 & 0.04 & 12.37 & 0.03 & 11.14 & 0.03 & 9.90 & 0.00 & 9.48 & 0.00 & 9.07 & 0.00 & 8.62 & 0.00 & 6.02 & 0.02 & 1.52159 & 2 \\
250 & 18h30m16.4112s & -1d59m03.5056s & ... & ... & ... & ... & 14.98 & 0.14 & 13.91 & 0.02 & 13.62 & 0.01 & 13.18 & 0.05 & 12.86 & 0.10 & ... & ... & ... & 2 \\
251 & 18h30m06.9336s & -1d56m31.7072s & 15.39 & 0.06 & 13.37 & 0.03 & 12.54 & 0.03 & 11.63 & 0.00 & 11.28 & 0.00 & 10.88 & 0.01 & 10.27 & 0.01 & 7.63 & 0.03 & 1.49368 & 2 \\
252 & 18h30m22.7184s & -1d58m56.2591s & 13.28 & 0.02 & 9.97 & 0.02 & 8.45 & 0.02 & 7.47 & 0.00 & 7.23 & 0.00 & 6.91 & 0.00 & 6.71 & 0.00 & 5.85 & 0.04 & 2.86 & 2 \\
253 & 18h30m31.4016s & -1d58m29.1616s & ... & ... & ... & ... & 14.23 & 0.09 & 12.53 & 0.01 & 12.19 & 0.01 & 11.72 & 0.04 & 11.45 & 0.13 & ... & ... & ... & 2 \\
254 & 18h30m32.1216s & -1d57m48.2494s & ... & ... & 16.33 & 0.25 & 14.57 & 0.10 & 13.59 & 0.01 & 13.39 & 0.01 & 12.99 & 0.05 & 12.69 & 0.12 & ... & ... & ... & 2 \\
255 & 18h30m29.436s & -1d57m04.226s & ... & ... & ... & ... & ... & ... & 13.63 & 0.03 & 12.54 & 0.03 & 11.66 & 0.05 & 12.02 & 0.14 & ... & ... & ... & 1 \\
256 & 18h30m29.2968s & -1d56m42.5238s & 14.80 & 0.05 & 11.80 & 0.03 & 9.84 & 0.02 & 7.94 & 0.00 & 6.95 & 0.00 & 6.08 & 0.00 & 5.03 & 0.00 & 1.73 & 0.00 & 2.12551 & 1 \\
257 & 18h30m31.7448s & -1d56m13.2778s & ... & ... & 16.10 & 0.19 & 12.90 & 0.04 & 9.97 & 0.00 & 8.89 & 0.00 & 8.17 & 0.00 & 7.55 & 0.01 & 4.23 & 0.01 & 3.91891 & 2 \\
258 & 18h30m42.1368s & -1d58m32.785s & ... & ... & ... & ... & ... & ... & 13.69 & 0.01 & 13.21 & 0.01 & 12.71 & 0.06 & 12.36 & 0.16 & ... & ... & ... & 2 \\
259 & 18h30m39.864s & -1d57m52.8908s & ... & ... & ... & ... & 15.01 & 0.15 & 13.68 & 0.01 & 13.17 & 0.01 & 12.72 & 0.06 & 12.10 & 0.11 & ... & ... & ... & 2 \\
260 & 18h30m46.8984s & -1d56m51.4025s & ... & ... & ... & ... & ... & ... & 13.09 & 0.02 & 12.00 & 0.01 & 11.14 & 0.03 & 10.42 & 0.06 & ... & ... & ... & 1 \\
261 & 18h30m49.7208s & -1d56m03.7572s & ... & ... & ... & ... & ... & ... & 16.19 & 0.16 & 13.36 & 0.04 & 13.33 & 0.19 & ... & ... & 4.95 & 0.02 & ... & 0 \\
262 & 18h30m48.7368s & -1d56m01.8388s & ... & ... & ... & ... & 14.26 & 0.09 & 11.14 & 0.01 & 9.78 & 0.00 & 8.77 & 0.00 & 7.84 & 0.01 & 3.30 & 0.01 & ... & 1 \\
263 & 18h29m21.2928s & -1d55m53.3784s & ... & ... & ... & ... & ... & ... & 14.18 & 0.01 & 13.59 & 0.01 & 13.04 & 0.04 & 12.53 & 0.08 & ... & ... & ... & 2 \\
264 & 18h29m21.168s & -1d55m29.6054s & 15.27 & 0.06 & 13.41 & 0.03 & 12.43 & 0.03 & 11.23 & 0.00 & 10.69 & 0.00 & 10.09 & 0.01 & 9.35 & 0.00 & 7.04 & 0.02 & 1.21239 & 2 \\
265 & 18h29m12.1056s & -1d48m45.4882s & ... & ... & ... & ... & ... & ... & 13.25 & 0.01 & 12.47 & 0.01 & 11.99 & 0.02 & 11.50 & 0.02 & ... & ... & ... & 2 \\
266 & 18h29m43.5528s & -1d55m39.9468s & 15.53 & 0.07 & 13.89 & 0.04 & 12.95 & 0.03 & 11.90 & 0.00 & 11.48 & 0.00 & 11.18 & 0.01 & 10.70 & 0.01 & 7.72 & 0.05 & 0.905517 & 2 \\
267 & 18h29m44.424s & -1d54m35.5446s & ... & ... & ... & ... & ... & ... & 14.25 & 0.01 & 13.34 & 0.01 & 12.65 & 0.03 & 11.88 & 0.03 & 7.94 & 0.04 & ... & 2 \\
268 & 18h29m41.4192s & -1d54m21.2062s & ... & ... & 14.12 & 0.05 & 12.26 & 0.03 & 10.65 & 0.00 & 10.04 & 0.00 & 9.62 & 0.00 & 9.00 & 0.00 & 6.07 & 0.02 & 2.20369 & 2 \\
269 & 18h29m36.5832s & -1d54m05.6887s & 12.92 & 0.03 & 11.26 & 0.03 & 10.44 & 0.03 & 9.42 & 0.00 & 8.99 & 0.00 & 8.64 & 0.00 & 7.96 & 0.00 & 5.29 & 0.01 & 1.06795 & 2 \\
270 & 18h29m47.0184s & -1d55m48.1249s & ... & ... & 13.69 & 0.05 & 11.80 & 0.03 & 9.64 & 0.00 & 8.67 & 0.00 & 7.79 & 0.00 & 6.76 & 0.00 & 2.37 & 0.01 & 1.13347 & 1 \\
271 & 18h29m48.336s & -1d55m27.1729s & ... & ... & ... & ... & ... & ... & 14.35 & 0.01 & 13.79 & 0.01 & 13.08 & 0.04 & 12.37 & 0.05 & ... & ... & ... & 2 \\
272 & 18h29m51.9096s & -1d54m17.6436s & ... & ... & ... & ... & ... & ... & 14.95 & 0.02 & 13.97 & 0.02 & 13.26 & 0.04 & 12.76 & 0.08 & ... & ... & ... & 1 \\
273 & 18h29m37.656s & -1d52m04.9807s & ... & ... & ... & ... & 12.20 & 0.03 & 9.34 & 0.00 & 8.46 & 0.00 & 7.79 & 0.00 & 7.63 & 0.00 & 6.40 & 0.05 & ... & 2 \\
274 & 18h29m41.6064s & -1d51m29.2702s & 16.27 & 0.12 & 13.47 & 0.04 & 11.95 & 0.03 & 10.69 & 0.00 & 10.20 & 0.00 & 9.73 & 0.00 & 8.48 & 0.00 & 4.50 & 0.03 & 2.21325 & 2 \\
275 & 18h29m40.2552s & -1d51m27.8741s & ... & ... & ... & ... & 15.11 & 0.15 & 12.88 & 0.01 & 12.06 & 0.01 & 11.42 & 0.02 & 10.72 & 0.05 & ... & ... & ... & 2 \\
276 & 18h29m38.9256s & -1d51m06.5866s & ... & ... & 15.32 & 0.14 & 12.87 & 0.07 & 9.83 & 0.02 & 8.59 & 0.01 & 7.25 & 0.00 & 5.20 & 0.00 & ... & ... & 1.62827 & 1 \\
277 & 18h29m38.7048s & -1d51m00.2815s & ... & ... & ... & ... & 12.98 & 0.08 & 9.97 & 0.03 & 8.80 & 0.01 & 8.00 & 0.01 & 7.14 & 0.03 & ... & ... & ... & 1 \\
278 & 18h29m38.1168s & -1d51m00.5148s & ... & ... & ... & ... & ... & ... & 11.07 & 0.02 & 9.42 & 0.01 & 8.24 & 0.01 & 7.16 & 0.01 & ... & ... & ... & 1 \\
279 & 18h29m36.6864s & -1d50m59.1767s & 13.70 & 0.03 & 11.80 & 0.03 & 10.71 & 0.03 & 8.47 & 0.00 & 7.61 & 0.00 & 6.84 & 0.00 & 5.63 & 0.00 & 2.31 & 0.02 & 1.19353 & 1 \\
280 & 18h29m42.5544s & -1d50m48.4616s & ... & ... & ... & ... & ... & ... & 11.26 & 0.00 & 10.05 & 0.00 & 9.28 & 0.00 & 9.19 & 0.01 & ... & ... & ... & 1 \\
281 & 18h29m35.832s & -1d50m36.5158s & ... & ... & ... & ... & ... & ... & 15.57 & 0.06 & 14.07 & 0.04 & 13.34 & 0.06 & 12.41 & 0.06 & ... & ... & ... & 1 \\
282 & 18h29m41.9136s & -1d50m11.6081s & ... & ... & ... & ... & ... & ... & 13.43 & 0.01 & 11.42 & 0.00 & 10.49 & 0.01 & 9.68 & 0.01 & ... & ... & ... & 1 \\
283 & 18h29m42.024s & -1d49m57.0986s & ... & ... & ... & ... & ... & ... & 16.95 & 0.08 & 14.14 & 0.02 & 12.64 & 0.02 & 11.46 & 0.03 & ... & ... & ... & 1 \\
284 & 18h29m57.4128s & -1d51m54.0511s & 12.09 & 0.03 & 10.93 & 0.03 & 10.33 & 0.03 & 9.98 & 0.00 & 9.89 & 0.00 & 9.80 & 0.00 & 9.75 & 0.01 & 5.27 & 0.01 & 0.461837 & 3 \\
285 & 18h30m17.8896s & -1d54m08.2256s & 16.44 & 0.14 & 13.79 & 0.04 & 12.55 & 0.04 & 11.37 & 0.01 & 10.79 & 0.00 & 10.25 & 0.01 & 9.45 & 0.01 & 6.99 & 0.03 & 2.15368 & 2 \\
286 & 18h30m27.5784s & -1d54m39.1788s & ... & ... & ... & ... & ... & ... & 13.43 & 0.01 & 12.30 & 0.01 & 11.67 & 0.01 & 10.89 & 0.02 & 4.87 & 0.00 & ... & 2 \\
287 & 18h30m24.5616s & -1d54m10.5743s & 16.82 & 0.21 & 13.20 & 0.04 & 11.07 & 0.03 & 8.89 & 0.00 & 7.84 & 0.00 & 6.92 & 0.00 & 6.08 & 0.00 & 2.72 & 0.00 & 1.45457 & 1 \\
288 & 18h30m26.8464s & -1d53m26.9714s & ... & ... & 15.15 & 0.10 & 13.58 & 0.07 & 11.44 & 0.01 & 10.62 & 0.01 & 9.78 & 0.01 & 8.89 & 0.01 & 5.21 & 0.01 & 0.852 & 1 \\
289 & 18h30m33.216s & -1d52m56.2667s & 10.54 & 0.02 & 10.26 & 0.03 & 10.05 & 0.02 & 9.94 & 0.00 & 9.89 & 0.00 & 9.82 & 0.01 & 9.82 & 0.02 & 4.98 & 0.02 & ... & 3 \\
290 & 18h30m15.6888s & -1d50m35.0498s & 16.38 & 0.13 & 15.17 & 0.12 & 14.08 & 0.11 & 12.28 & 0.02 & 11.27 & 0.01 & 10.66 & 0.01 & 9.64 & 0.03 & 6.45 & 0.02 & 0.0852604 & 2 \\
291 & 18h30m14.4024s & -1d49m57.3604s & ... & ... & 14.62 & 0.09 & 12.60 & 0.04 & 11.21 & 0.01 & 10.59 & 0.00 & 10.10 & 0.01 & 9.45 & 0.01 & 6.94 & 0.03 & 2.54491 & 2 \\
292 & 18h30m21.8208s & -1d52m01.0459s & 16.38 & 0.13 & 14.09 & 0.04 & 12.71 & 0.04 & 11.44 & 0.01 & 10.59 & 0.00 & 10.07 & 0.01 & 8.79 & 0.00 & 2.75 & 0.00 & 1.54177 & 2 \\
293 & 18h30m50.1936s & -1d55m48.0994s & ... & ... & ... & ... & ... & ... & 12.93 & 0.01 & 12.27 & 0.01 & 11.77 & 0.04 & 11.35 & 0.16 & ... & ... & ... & 2 \\
294 & 18h30m49.5384s & -1d55m32.065s & ... & ... & ... & ... & ... & ... & 13.66 & 0.01 & 13.17 & 0.01 & 12.82 & 0.05 & 12.24 & 0.10 & ... & ... & ... & 2 \\
295 & 18h30m50.2896s & -1d53m51.2297s & ... & ... & 13.26 & 0.03 & 9.08 & 0.02 & 6.59 & 0.00 & 6.00 & 0.00 & 5.38 & 0.00 & 5.25 & 0.00 & 3.93 & 0.00 & 7.24182 & 2 \\
296 & 18h30m52.3128s & -1d53m19.6699s & ... & ... & ... & ... & ... & ... & 14.56 & 0.02 & 14.30 & 0.03 & 13.89 & 0.08 & 13.46 & 0.15 & ... & ... & ... & 2 \\
297 & 18h30m39.252s & -1d52m09.5642s & ... & ... & ... & ... & ... & ... & 14.66 & 0.02 & 14.37 & 0.03 & 13.98 & 0.10 & 13.24 & 0.14 & ... & ... & ... & 2 \\
298 & 18h30m51.1008s & -1d49m55.6968s & ... & ... & 14.34 & 0.07 & 13.55 & 0.06 & 13.22 & 0.01 & 13.09 & 0.02 & 12.92 & 0.04 & 12.74 & 0.12 & 9.10 & 0.15 & 1.06545 & 3 \\
299 & 18h29m47.208s & -1d48m30.2368s & 13.67 & 0.03 & 11.96 & 0.03 & 11.31 & 0.03 & 10.90 & 0.00 & 10.80 & 0.00 & 10.66 & 0.01 & 10.68 & 0.02 & 6.97 & 0.03 & 1.16947 & 3 \\

\enddata

\end{deluxetable}
